L1 penalization of volumetric dose objectives in optimal control of PDEs

This work is concerned with a class of optimal control problems governed by a partial differential equation that are motivated by an application in radiotherapy treatment planning, where the primary design objective is to minimize the volume where a functional of the state violates a prescribed level, but prescribing these levels in the form of pointwise state constraints can lead to infeasible problems. We therefore propose an alternative approach based on $L^1$ penalization of the violation. We establish well-posedness of the corresponding optimal control problem, derive first-order optimality conditions, and present a semismooth Newton method for the efficient numerical solution of these problems. The performance of this method for a model problem is illustrated and contrasted with the alternative approach based on (regularized) state constraints.

==> DVH_55.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel={Dose level},
ylabel={Volume fraction},
xmin=0, xmax=0.6,
ymin=0, ymax=1,
axis on top,
xtick distance=0.1,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=2ex}},
legend columns=4,
legend entries={$\omega_R$,$\omega_T$},
]
\addplot [name path=omR, mycolor2,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 0.955555555555556
0.0331658291457286 0.888888888888889
0.0361809045226131 0.844444444444444
0.0391959798994975 0.8
0.0422110552763819 0.777777777777778
0.0452261306532663 0.755555555555556
0.0482412060301508 0.711111111111111
0.0512562814070352 0.711111111111111
0.0542713567839196 0.666666666666667
0.057286432160804 0.666666666666667
0.0603015075376884 0.622222222222222
0.0633165829145729 0.622222222222222
0.0663316582914573 0.577777777777778
0.0693467336683417 0.577777777777778
0.0723618090452261 0.577777777777778
0.0753768844221105 0.533333333333333
0.078391959798995 0.533333333333333
0.0814070351758794 0.511111111111111
0.0844221105527638 0.488888888888889
0.0874371859296482 0.488888888888889
0.0904522613065327 0.466666666666667
0.0934673366834171 0.444444444444444
0.0964824120603015 0.444444444444444
0.0994974874371859 0.422222222222222
0.10251256281407 0.422222222222222
0.105527638190955 0.4
0.108542713567839 0.377777777777778
0.111557788944724 0.377777777777778
0.114572864321608 0.377777777777778
0.117587939698492 0.355555555555556
0.120603015075377 0.333333333333333
0.123618090452261 0.333333333333333
0.126633165829146 0.333333333333333
0.12964824120603 0.311111111111111
0.132663316582915 0.288888888888889
0.135678391959799 0.288888888888889
0.138693467336683 0.288888888888889
0.141708542713568 0.288888888888889
0.144723618090452 0.244444444444444
0.147738693467337 0.244444444444444
0.150753768844221 0.244444444444444
0.153768844221106 0.244444444444444
0.15678391959799 0.222222222222222
0.159798994974874 0.222222222222222
0.162814070351759 0.2
0.165829145728643 0.2
0.168844221105528 0.2
0.171859296482412 0.177777777777778
0.174874371859296 0.177777777777778
0.177889447236181 0.177777777777778
0.180904522613065 0.155555555555556
0.18391959798995 0.155555555555556
0.186934673366834 0.133333333333333
0.189949748743719 0.133333333333333
0.192964824120603 0.133333333333333
0.195979899497487 0.133333333333333
0.198994974874372 0.133333333333333
0.202010050251256 0.111111111111111
0.205025125628141 0.111111111111111
0.208040201005025 0.111111111111111
0.21105527638191 0.111111111111111
0.214070351758794 0.111111111111111
0.217085427135678 0.111111111111111
0.220100502512563 0.111111111111111
0.223115577889447 0.0888888888888889
0.226130653266332 0.0888888888888889
0.229145728643216 0.0888888888888889
0.232160804020101 0.0888888888888889
0.235175879396985 0.0888888888888889
0.238190954773869 0.0888888888888889
0.241206030150754 0.0888888888888889
0.244221105527638 0.0888888888888889
0.247236180904523 0.0666666666666667
0.250251256281407 0.0666666666666667
0.253266331658291 0.0666666666666667
0.256281407035176 0.0666666666666667
0.25929648241206 0.0666666666666667
0.262311557788945 0.0666666666666667
0.265326633165829 0.0666666666666667
0.268341708542714 0.0666666666666667
0.271356783919598 0.0444444444444444
0.274371859296482 0.0444444444444444
0.277386934673367 0.0444444444444444
0.280402010050251 0.0444444444444444
0.283417085427136 0.0444444444444444
0.28643216080402 0.0444444444444444
0.289447236180905 0.0444444444444444
0.292462311557789 0.0444444444444444
0.295477386934673 0.0444444444444444
0.298492462311558 0.0222222222222222
0.301507537688442 0.0222222222222222
0.304522613065327 0.0222222222222222
0.307537688442211 0.0222222222222222
0.310552763819095 0.0222222222222222
0.31356783919598 0.0222222222222222
0.316582914572864 0.0222222222222222
0.319597989949749 0.0222222222222222
0.322613065326633 0.0222222222222222
0.325628140703518 0
0.328643216080402 0
0.331658291457286 0
0.334673366834171 0
0.337688442211055 0
0.34070351758794 0
0.343718592964824 0
0.346733668341709 0
0.349748743718593 0
0.352763819095477 0
0.355778894472362 0
0.358793969849246 0
0.361809045226131 0
0.364824120603015 0
0.3678391959799 0
0.370854271356784 0
0.373869346733668 0
0.376884422110553 0
0.379899497487437 0
0.382914572864322 0
0.385929648241206 0
0.38894472361809 0
0.391959798994975 0
0.394974874371859 0
0.397989949748744 0
0.401005025125628 0
0.404020100502513 0
0.407035175879397 0
0.410050251256281 0
0.413065326633166 0
0.41608040201005 0
0.419095477386935 0
0.422110552763819 0
0.425125628140703 0
0.428140703517588 0
0.431155778894472 0
0.434170854271357 0
0.437185929648241 0
0.440201005025126 0
0.44321608040201 0
0.446231155778894 0
0.449246231155779 0
0.452261306532663 0
0.455276381909548 0
0.458291457286432 0
0.461306532663317 0
0.464321608040201 0
0.467336683417085 0
0.47035175879397 0
0.473366834170854 0
0.476381909547739 0
0.479396984924623 0
0.482412060301508 0
0.485427135678392 0
0.488442211055276 0
0.491457286432161 0
0.494472361809045 0
0.49748743718593 0
0.500502512562814 0
0.503517587939698 0
0.506532663316583 0
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[forget plot,name path=L,color=mycolor2,style=dashed] coordinates {(0.2,0) (0.2,1)};
\fill[intersection segments={of=L and omR},pattern=north east lines, pattern color=mycolor2] -- cycle;

\addplot [name path=omT,mycolor5,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 1
0.0331658291457286 1
0.0361809045226131 1
0.0391959798994975 1
0.0422110552763819 1
0.0452261306532663 1
0.0482412060301508 1
0.0512562814070352 1
0.0542713567839196 1
0.057286432160804 1
0.0603015075376884 1
0.0633165829145729 1
0.0663316582914573 1
0.0693467336683417 1
0.0723618090452261 1
0.0753768844221105 1
0.078391959798995 1
0.0814070351758794 1
0.0844221105527638 1
0.0874371859296482 1
0.0904522613065327 1
0.0934673366834171 1
0.0964824120603015 1
0.0994974874371859 1
0.10251256281407 1
0.105527638190955 1
0.108542713567839 1
0.111557788944724 1
0.114572864321608 1
0.117587939698492 1
0.120603015075377 1
0.123618090452261 1
0.126633165829146 1
0.12964824120603 1
0.132663316582915 1
0.135678391959799 1
0.138693467336683 1
0.141708542713568 1
0.144723618090452 1
0.147738693467337 1
0.150753768844221 1
0.153768844221106 1
0.15678391959799 1
0.159798994974874 1
0.162814070351759 1
0.165829145728643 1
0.168844221105528 1
0.171859296482412 1
0.174874371859296 1
0.177889447236181 1
0.180904522613065 1
0.18391959798995 1
0.186934673366834 1
0.189949748743719 1
0.192964824120603 1
0.195979899497487 1
0.198994974874372 1
0.202010050251256 1
0.205025125628141 1
0.208040201005025 1
0.21105527638191 1
0.214070351758794 1
0.217085427135678 1
0.220100502512563 1
0.223115577889447 1
0.226130653266332 1
0.229145728643216 1
0.232160804020101 1
0.235175879396985 1
0.238190954773869 1
0.241206030150754 1
0.244221105527638 1
0.247236180904523 1
0.250251256281407 1
0.253266331658291 1
0.256281407035176 1
0.25929648241206 1
0.262311557788945 1
0.265326633165829 1
0.268341708542714 1
0.271356783919598 1
0.274371859296482 1
0.277386934673367 1
0.280402010050251 1
0.283417085427136 1
0.28643216080402 1
0.289447236180905 1
0.292462311557789 1
0.295477386934673 1
0.298492462311558 1
0.301507537688442 1
0.304522613065327 1
0.307537688442211 1
0.310552763819095 1
0.31356783919598 1
0.316582914572864 1
0.319597989949749 1
0.322613065326633 1
0.325628140703518 1
0.328643216080402 1
0.331658291457286 1
0.334673366834171 1
0.337688442211055 1
0.34070351758794 1
0.343718592964824 1
0.346733668341709 1
0.349748743718593 1
0.352763819095477 0.967741935483871
0.355778894472362 0.967741935483871
0.358793969849246 0.967741935483871
0.361809045226131 0.967741935483871
0.364824120603015 0.967741935483871
0.3678391959799 0.967741935483871
0.370854271356784 0.967741935483871
0.373869346733668 0.967741935483871
0.376884422110553 0.967741935483871
0.379899497487437 0.935483870967742
0.382914572864322 0.935483870967742
0.385929648241206 0.935483870967742
0.38894472361809 0.935483870967742
0.391959798994975 0.935483870967742
0.394974874371859 0.935483870967742
0.397989949748744 0.935483870967742
0.401005025125628 0.935483870967742
0.404020100502513 0.903225806451613
0.407035175879397 0.903225806451613
0.410050251256281 0.903225806451613
0.413065326633166 0.903225806451613
0.41608040201005 0.903225806451613
0.419095477386935 0.903225806451613
0.422110552763819 0.903225806451613
0.425125628140703 0.870967741935484
0.428140703517588 0.870967741935484
0.431155778894472 0.870967741935484
0.434170854271357 0.870967741935484
0.437185929648241 0.870967741935484
0.440201005025126 0.870967741935484
0.44321608040201 0.870967741935484
0.446231155778894 0.806451612903226
0.449246231155779 0.806451612903226
0.452261306532663 0.806451612903226
0.455276381909548 0.806451612903226
0.458291457286432 0.806451612903226
0.461306532663317 0.741935483870968
0.464321608040201 0.741935483870968
0.467336683417085 0.741935483870968
0.47035175879397 0.741935483870968
0.473366834170854 0.709677419354839
0.476381909547739 0.67741935483871
0.479396984924623 0.67741935483871
0.482412060301508 0.645161290322581
0.485427135678392 0.645161290322581
0.488442211055276 0.612903225806452
0.491457286432161 0.580645161290323
0.494472361809045 0.548387096774194
0.49748743718593 0.516129032258065
0.500502512562814 0.451612903225806
0.503517587939698 0.419354838709677
0.506532663316583 0.193548387096774
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[name path=U,color=mycolor5,style=dashed] coordinates {(0.5,0) (0.5,1)};
\fill[intersection segments={of=omT and U,sequence={L1 -- R*}},pattern=north east lines, pattern color=mycolor5] -- cycle;

\end{axis}

\end{tikzpicture}


==> DVH_56.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel={Dose level},
ylabel={Volume fraction},
xmin=0, xmax=0.6,
ymin=0, ymax=1,
axis on top,
xtick distance=0.1,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=2ex}},
legend columns=4,
legend entries={$\omega_R$,$\omega_T$},
]
\addplot [name path=omR, mycolor2,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 0.911111111111111
0.0180904522613065 0.888888888888889
0.021105527638191 0.844444444444444
0.0241206030150754 0.822222222222222
0.0271356783919598 0.8
0.0301507537688442 0.755555555555556
0.0331658291457286 0.755555555555556
0.0361809045226131 0.711111111111111
0.0391959798994975 0.666666666666667
0.0422110552763819 0.644444444444444
0.0452261306532663 0.622222222222222
0.0482412060301508 0.6
0.0512562814070352 0.577777777777778
0.0542713567839196 0.555555555555556
0.057286432160804 0.555555555555556
0.0603015075376884 0.511111111111111
0.0633165829145729 0.511111111111111
0.0663316582914573 0.466666666666667
0.0693467336683417 0.466666666666667
0.0723618090452261 0.444444444444444
0.0753768844221105 0.422222222222222
0.078391959798995 0.422222222222222
0.0814070351758794 0.4
0.0844221105527638 0.4
0.0874371859296482 0.377777777777778
0.0904522613065327 0.355555555555556
0.0934673366834171 0.355555555555556
0.0964824120603015 0.355555555555556
0.0994974874371859 0.311111111111111
0.10251256281407 0.311111111111111
0.105527638190955 0.311111111111111
0.108542713567839 0.288888888888889
0.111557788944724 0.266666666666667
0.114572864321608 0.266666666666667
0.117587939698492 0.244444444444444
0.120603015075377 0.244444444444444
0.123618090452261 0.244444444444444
0.126633165829146 0.222222222222222
0.12964824120603 0.2
0.132663316582915 0.2
0.135678391959799 0.2
0.138693467336683 0.2
0.141708542713568 0.155555555555556
0.144723618090452 0.155555555555556
0.147738693467337 0.155555555555556
0.150753768844221 0.155555555555556
0.153768844221106 0.155555555555556
0.15678391959799 0.133333333333333
0.159798994974874 0.111111111111111
0.162814070351759 0.111111111111111
0.165829145728643 0.111111111111111
0.168844221105528 0.0888888888888889
0.171859296482412 0.0888888888888889
0.174874371859296 0.0888888888888889
0.177889447236181 0.0888888888888889
0.180904522613065 0.0666666666666667
0.18391959798995 0.0444444444444444
0.186934673366834 0.0444444444444444
0.189949748743719 0.0444444444444444
0.192964824120603 0.0444444444444444
0.195979899497487 0.0444444444444444
0.198994974874372 0.0444444444444444
0.202010050251256 0.0222222222222222
0.205025125628141 0.0222222222222222
0.208040201005025 0.0222222222222222
0.21105527638191 0.0222222222222222
0.214070351758794 0.0222222222222222
0.217085427135678 0.0222222222222222
0.220100502512563 0.0222222222222222
0.223115577889447 0.0222222222222222
0.226130653266332 0
0.229145728643216 0
0.232160804020101 0
0.235175879396985 0
0.238190954773869 0
0.241206030150754 0
0.244221105527638 0
0.247236180904523 0
0.250251256281407 0
0.253266331658291 0
0.256281407035176 0
0.25929648241206 0
0.262311557788945 0
0.265326633165829 0
0.268341708542714 0
0.271356783919598 0
0.274371859296482 0
0.277386934673367 0
0.280402010050251 0
0.283417085427136 0
0.28643216080402 0
0.289447236180905 0
0.292462311557789 0
0.295477386934673 0
0.298492462311558 0
0.301507537688442 0
0.304522613065327 0
0.307537688442211 0
0.310552763819095 0
0.31356783919598 0
0.316582914572864 0
0.319597989949749 0
0.322613065326633 0
0.325628140703518 0
0.328643216080402 0
0.331658291457286 0
0.334673366834171 0
0.337688442211055 0
0.34070351758794 0
0.343718592964824 0
0.346733668341709 0
0.349748743718593 0
0.352763819095477 0
0.355778894472362 0
0.358793969849246 0
0.361809045226131 0
0.364824120603015 0
0.3678391959799 0
0.370854271356784 0
0.373869346733668 0
0.376884422110553 0
0.379899497487437 0
0.382914572864322 0
0.385929648241206 0
0.38894472361809 0
0.391959798994975 0
0.394974874371859 0
0.397989949748744 0
0.401005025125628 0
0.404020100502513 0
0.407035175879397 0
0.410050251256281 0
0.413065326633166 0
0.41608040201005 0
0.419095477386935 0
0.422110552763819 0
0.425125628140703 0
0.428140703517588 0
0.431155778894472 0
0.434170854271357 0
0.437185929648241 0
0.440201005025126 0
0.44321608040201 0
0.446231155778894 0
0.449246231155779 0
0.452261306532663 0
0.455276381909548 0
0.458291457286432 0
0.461306532663317 0
0.464321608040201 0
0.467336683417085 0
0.47035175879397 0
0.473366834170854 0
0.476381909547739 0
0.479396984924623 0
0.482412060301508 0
0.485427135678392 0
0.488442211055276 0
0.491457286432161 0
0.494472361809045 0
0.49748743718593 0
0.500502512562814 0
0.503517587939698 0
0.506532663316583 0
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[forget plot,name path=L,color=mycolor2,style=dashed] coordinates {(0.2,0) (0.2,1)};
\fill[intersection segments={of=L and omR},pattern=north east lines, pattern color=mycolor2] -- cycle;

\addplot [name path=omT,mycolor5,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 1
0.0331658291457286 1
0.0361809045226131 1
0.0391959798994975 1
0.0422110552763819 1
0.0452261306532663 1
0.0482412060301508 1
0.0512562814070352 1
0.0542713567839196 1
0.057286432160804 1
0.0603015075376884 1
0.0633165829145729 1
0.0663316582914573 1
0.0693467336683417 1
0.0723618090452261 1
0.0753768844221105 1
0.078391959798995 1
0.0814070351758794 1
0.0844221105527638 1
0.0874371859296482 1
0.0904522613065327 1
0.0934673366834171 1
0.0964824120603015 1
0.0994974874371859 1
0.10251256281407 1
0.105527638190955 1
0.108542713567839 1
0.111557788944724 1
0.114572864321608 1
0.117587939698492 1
0.120603015075377 1
0.123618090452261 1
0.126633165829146 1
0.12964824120603 1
0.132663316582915 1
0.135678391959799 1
0.138693467336683 1
0.141708542713568 1
0.144723618090452 1
0.147738693467337 1
0.150753768844221 1
0.153768844221106 1
0.15678391959799 1
0.159798994974874 1
0.162814070351759 1
0.165829145728643 1
0.168844221105528 1
0.171859296482412 1
0.174874371859296 1
0.177889447236181 1
0.180904522613065 1
0.18391959798995 1
0.186934673366834 1
0.189949748743719 1
0.192964824120603 1
0.195979899497487 1
0.198994974874372 1
0.202010050251256 1
0.205025125628141 1
0.208040201005025 1
0.21105527638191 1
0.214070351758794 1
0.217085427135678 1
0.220100502512563 1
0.223115577889447 1
0.226130653266332 1
0.229145728643216 1
0.232160804020101 1
0.235175879396985 1
0.238190954773869 1
0.241206030150754 1
0.244221105527638 1
0.247236180904523 1
0.250251256281407 1
0.253266331658291 0.967741935483871
0.256281407035176 0.967741935483871
0.25929648241206 0.967741935483871
0.262311557788945 0.967741935483871
0.265326633165829 0.967741935483871
0.268341708542714 0.967741935483871
0.271356783919598 0.967741935483871
0.274371859296482 0.967741935483871
0.277386934673367 0.967741935483871
0.280402010050251 0.935483870967742
0.283417085427136 0.935483870967742
0.28643216080402 0.935483870967742
0.289447236180905 0.935483870967742
0.292462311557789 0.935483870967742
0.295477386934673 0.935483870967742
0.298492462311558 0.935483870967742
0.301507537688442 0.935483870967742
0.304522613065327 0.935483870967742
0.307537688442211 0.935483870967742
0.310552763819095 0.903225806451613
0.31356783919598 0.903225806451613
0.316582914572864 0.903225806451613
0.319597989949749 0.903225806451613
0.322613065326633 0.903225806451613
0.325628140703518 0.903225806451613
0.328643216080402 0.903225806451613
0.331658291457286 0.903225806451613
0.334673366834171 0.903225806451613
0.337688442211055 0.903225806451613
0.34070351758794 0.870967741935484
0.343718592964824 0.870967741935484
0.346733668341709 0.870967741935484
0.349748743718593 0.870967741935484
0.352763819095477 0.870967741935484
0.355778894472362 0.870967741935484
0.358793969849246 0.870967741935484
0.361809045226131 0.870967741935484
0.364824120603015 0.870967741935484
0.3678391959799 0.838709677419355
0.370854271356784 0.838709677419355
0.373869346733668 0.838709677419355
0.376884422110553 0.838709677419355
0.379899497487437 0.838709677419355
0.382914572864322 0.838709677419355
0.385929648241206 0.838709677419355
0.38894472361809 0.838709677419355
0.391959798994975 0.838709677419355
0.394974874371859 0.806451612903226
0.397989949748744 0.806451612903226
0.401005025125628 0.806451612903226
0.404020100502513 0.806451612903226
0.407035175879397 0.806451612903226
0.410050251256281 0.806451612903226
0.413065326633166 0.806451612903226
0.41608040201005 0.806451612903226
0.419095477386935 0.774193548387097
0.422110552763819 0.774193548387097
0.425125628140703 0.774193548387097
0.428140703517588 0.774193548387097
0.431155778894472 0.774193548387097
0.434170854271357 0.774193548387097
0.437185929648241 0.774193548387097
0.440201005025126 0.741935483870968
0.44321608040201 0.741935483870968
0.446231155778894 0.709677419354839
0.449246231155779 0.709677419354839
0.452261306532663 0.709677419354839
0.455276381909548 0.709677419354839
0.458291457286432 0.67741935483871
0.461306532663317 0.645161290322581
0.464321608040201 0.645161290322581
0.467336683417085 0.645161290322581
0.47035175879397 0.645161290322581
0.473366834170854 0.612903225806452
0.476381909547739 0.580645161290323
0.479396984924623 0.580645161290323
0.482412060301508 0.580645161290323
0.485427135678392 0.548387096774194
0.488442211055276 0.516129032258065
0.491457286432161 0.516129032258065
0.494472361809045 0.483870967741935
0.49748743718593 0.451612903225806
0.500502512562814 0.419354838709677
0.503517587939698 0.387096774193548
0.506532663316583 0.354838709677419
0.509547738693467 0.290322580645161
0.512562814070352 0.225806451612903
0.515577889447236 0.129032258064516
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[name path=U,color=mycolor5,style=dashed] coordinates {(0.5,0) (0.5,1)};
\fill[intersection segments={of=omT and U,sequence={L1 -- R*}},pattern=north east lines, pattern color=mycolor5] -- cycle;

\end{axis}

\end{tikzpicture}


==> DVH_65.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel={Dose level},
ylabel={Volume fraction},
xmin=0, xmax=0.6,
ymin=0, ymax=1,
axis on top,
xtick distance=0.1,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=2ex}},
legend columns=4,
legend entries={$\omega_R$,$\omega_T$},
]
\addplot [name path=omR, mycolor2,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 1
0.0331658291457286 0.977777777777778
0.0361809045226131 0.955555555555556
0.0391959798994975 0.955555555555556
0.0422110552763819 0.933333333333333
0.0452261306532663 0.911111111111111
0.0482412060301508 0.866666666666667
0.0512562814070352 0.822222222222222
0.0542713567839196 0.8
0.057286432160804 0.755555555555556
0.0603015075376884 0.755555555555556
0.0633165829145729 0.733333333333333
0.0663316582914573 0.688888888888889
0.0693467336683417 0.688888888888889
0.0723618090452261 0.666666666666667
0.0753768844221105 0.644444444444444
0.078391959798995 0.644444444444444
0.0814070351758794 0.6
0.0844221105527638 0.6
0.0874371859296482 0.6
0.0904522613065327 0.577777777777778
0.0934673366834171 0.555555555555556
0.0964824120603015 0.555555555555556
0.0994974874371859 0.533333333333333
0.10251256281407 0.511111111111111
0.105527638190955 0.511111111111111
0.108542713567839 0.511111111111111
0.111557788944724 0.488888888888889
0.114572864321608 0.466666666666667
0.117587939698492 0.466666666666667
0.120603015075377 0.466666666666667
0.123618090452261 0.444444444444444
0.126633165829146 0.444444444444444
0.12964824120603 0.422222222222222
0.132663316582915 0.422222222222222
0.135678391959799 0.4
0.138693467336683 0.4
0.141708542713568 0.4
0.144723618090452 0.377777777777778
0.147738693467337 0.377777777777778
0.150753768844221 0.355555555555556
0.153768844221106 0.355555555555556
0.15678391959799 0.355555555555556
0.159798994974874 0.355555555555556
0.162814070351759 0.333333333333333
0.165829145728643 0.311111111111111
0.168844221105528 0.311111111111111
0.171859296482412 0.311111111111111
0.174874371859296 0.311111111111111
0.177889447236181 0.311111111111111
0.180904522613065 0.266666666666667
0.18391959798995 0.266666666666667
0.186934673366834 0.266666666666667
0.189949748743719 0.266666666666667
0.192964824120603 0.266666666666667
0.195979899497487 0.266666666666667
0.198994974874372 0.244444444444444
0.202010050251256 0.222222222222222
0.205025125628141 0.222222222222222
0.208040201005025 0.222222222222222
0.21105527638191 0.222222222222222
0.214070351758794 0.222222222222222
0.217085427135678 0.2
0.220100502512563 0.2
0.223115577889447 0.2
0.226130653266332 0.177777777777778
0.229145728643216 0.177777777777778
0.232160804020101 0.177777777777778
0.235175879396985 0.177777777777778
0.238190954773869 0.177777777777778
0.241206030150754 0.177777777777778
0.244221105527638 0.177777777777778
0.247236180904523 0.177777777777778
0.250251256281407 0.155555555555556
0.253266331658291 0.155555555555556
0.256281407035176 0.155555555555556
0.25929648241206 0.155555555555556
0.262311557788945 0.155555555555556
0.265326633165829 0.155555555555556
0.268341708542714 0.155555555555556
0.271356783919598 0.155555555555556
0.274371859296482 0.155555555555556
0.277386934673367 0.133333333333333
0.280402010050251 0.133333333333333
0.283417085427136 0.133333333333333
0.28643216080402 0.133333333333333
0.289447236180905 0.133333333333333
0.292462311557789 0.133333333333333
0.295477386934673 0.133333333333333
0.298492462311558 0.133333333333333
0.301507537688442 0.133333333333333
0.304522613065327 0.133333333333333
0.307537688442211 0.111111111111111
0.310552763819095 0.111111111111111
0.31356783919598 0.111111111111111
0.316582914572864 0.111111111111111
0.319597989949749 0.111111111111111
0.322613065326633 0.111111111111111
0.325628140703518 0.111111111111111
0.328643216080402 0.111111111111111
0.331658291457286 0.111111111111111
0.334673366834171 0.111111111111111
0.337688442211055 0.0888888888888889
0.34070351758794 0.0888888888888889
0.343718592964824 0.0888888888888889
0.346733668341709 0.0888888888888889
0.349748743718593 0.0888888888888889
0.352763819095477 0.0888888888888889
0.355778894472362 0.0888888888888889
0.358793969849246 0.0888888888888889
0.361809045226131 0.0888888888888889
0.364824120603015 0.0888888888888889
0.3678391959799 0.0666666666666667
0.370854271356784 0.0666666666666667
0.373869346733668 0.0666666666666667
0.376884422110553 0.0666666666666667
0.379899497487437 0.0666666666666667
0.382914572864322 0.0666666666666667
0.385929648241206 0.0666666666666667
0.38894472361809 0.0666666666666667
0.391959798994975 0.0666666666666667
0.394974874371859 0.0666666666666667
0.397989949748744 0.0666666666666667
0.401005025125628 0.0444444444444444
0.404020100502513 0.0444444444444444
0.407035175879397 0.0444444444444444
0.410050251256281 0.0444444444444444
0.413065326633166 0.0444444444444444
0.41608040201005 0.0444444444444444
0.419095477386935 0.0444444444444444
0.422110552763819 0.0444444444444444
0.425125628140703 0.0444444444444444
0.428140703517588 0.0444444444444444
0.431155778894472 0.0222222222222222
0.434170854271357 0.0222222222222222
0.437185929648241 0.0222222222222222
0.440201005025126 0.0222222222222222
0.44321608040201 0.0222222222222222
0.446231155778894 0.0222222222222222
0.449246231155779 0.0222222222222222
0.452261306532663 0.0222222222222222
0.455276381909548 0.0222222222222222
0.458291457286432 0
0.461306532663317 0
0.464321608040201 0
0.467336683417085 0
0.47035175879397 0
0.473366834170854 0
0.476381909547739 0
0.479396984924623 0
0.482412060301508 0
0.485427135678392 0
0.488442211055276 0
0.491457286432161 0
0.494472361809045 0
0.49748743718593 0
0.500502512562814 0
0.503517587939698 0
0.506532663316583 0
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[forget plot,name path=L,color=mycolor2,style=dashed] coordinates {(0.2,0) (0.2,1)};
\fill[intersection segments={of=L and omR},pattern=north east lines, pattern color=mycolor2] -- cycle;

\addplot [name path=omT,mycolor5,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 1
0.0331658291457286 1
0.0361809045226131 1
0.0391959798994975 1
0.0422110552763819 1
0.0452261306532663 1
0.0482412060301508 1
0.0512562814070352 1
0.0542713567839196 1
0.057286432160804 1
0.0603015075376884 1
0.0633165829145729 1
0.0663316582914573 1
0.0693467336683417 1
0.0723618090452261 1
0.0753768844221105 1
0.078391959798995 1
0.0814070351758794 1
0.0844221105527638 1
0.0874371859296482 1
0.0904522613065327 1
0.0934673366834171 1
0.0964824120603015 1
0.0994974874371859 1
0.10251256281407 1
0.105527638190955 1
0.108542713567839 1
0.111557788944724 1
0.114572864321608 1
0.117587939698492 1
0.120603015075377 1
0.123618090452261 1
0.126633165829146 1
0.12964824120603 1
0.132663316582915 1
0.135678391959799 1
0.138693467336683 1
0.141708542713568 1
0.144723618090452 1
0.147738693467337 1
0.150753768844221 1
0.153768844221106 1
0.15678391959799 1
0.159798994974874 1
0.162814070351759 1
0.165829145728643 1
0.168844221105528 1
0.171859296482412 1
0.174874371859296 1
0.177889447236181 1
0.180904522613065 1
0.18391959798995 1
0.186934673366834 1
0.189949748743719 1
0.192964824120603 1
0.195979899497487 1
0.198994974874372 1
0.202010050251256 1
0.205025125628141 1
0.208040201005025 1
0.21105527638191 1
0.214070351758794 1
0.217085427135678 1
0.220100502512563 1
0.223115577889447 1
0.226130653266332 1
0.229145728643216 1
0.232160804020101 1
0.235175879396985 1
0.238190954773869 1
0.241206030150754 1
0.244221105527638 1
0.247236180904523 1
0.250251256281407 1
0.253266331658291 1
0.256281407035176 1
0.25929648241206 1
0.262311557788945 1
0.265326633165829 1
0.268341708542714 1
0.271356783919598 1
0.274371859296482 1
0.277386934673367 1
0.280402010050251 1
0.283417085427136 1
0.28643216080402 1
0.289447236180905 1
0.292462311557789 1
0.295477386934673 1
0.298492462311558 1
0.301507537688442 1
0.304522613065327 1
0.307537688442211 1
0.310552763819095 1
0.31356783919598 1
0.316582914572864 1
0.319597989949749 1
0.322613065326633 1
0.325628140703518 1
0.328643216080402 1
0.331658291457286 1
0.334673366834171 1
0.337688442211055 1
0.34070351758794 1
0.343718592964824 1
0.346733668341709 1
0.349748743718593 1
0.352763819095477 1
0.355778894472362 1
0.358793969849246 1
0.361809045226131 1
0.364824120603015 1
0.3678391959799 1
0.370854271356784 1
0.373869346733668 1
0.376884422110553 1
0.379899497487437 1
0.382914572864322 1
0.385929648241206 1
0.38894472361809 1
0.391959798994975 1
0.394974874371859 1
0.397989949748744 1
0.401005025125628 1
0.404020100502513 1
0.407035175879397 1
0.410050251256281 1
0.413065326633166 1
0.41608040201005 1
0.419095477386935 1
0.422110552763819 1
0.425125628140703 1
0.428140703517588 1
0.431155778894472 1
0.434170854271357 1
0.437185929648241 1
0.440201005025126 1
0.44321608040201 1
0.446231155778894 1
0.449246231155779 1
0.452261306532663 1
0.455276381909548 1
0.458291457286432 1
0.461306532663317 1
0.464321608040201 1
0.467336683417085 1
0.47035175879397 1
0.473366834170854 1
0.476381909547739 1
0.479396984924623 1
0.482412060301508 0.967741935483871
0.485427135678392 0.967741935483871
0.488442211055276 0.967741935483871
0.491457286432161 0.967741935483871
0.494472361809045 0.967741935483871
0.49748743718593 0.967741935483871
0.500502512562814 0.806451612903226
0.503517587939698 0.709677419354839
0.506532663316583 0.612903225806452
0.509547738693467 0.548387096774194
0.512562814070352 0.483870967741935
0.515577889447236 0.32258064516129
0.518592964824121 0.225806451612903
0.521608040201005 0.225806451612903
0.524623115577889 0.161290322580645
0.527638190954774 0.129032258064516
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[name path=U,color=mycolor5,style=dashed] coordinates {(0.5,0) (0.5,1)};
\fill[intersection segments={of=omT and U,sequence={L1 -- R*}},pattern=north east lines, pattern color=mycolor5] -- cycle;

\end{axis}

\end{tikzpicture}


==> DVH_66.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel={Dose level},
ylabel={Volume fraction},
xmin=0, xmax=0.6,
ymin=0, ymax=1,
axis on top,
xtick distance=0.1,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=2ex}},
legend columns=4,
legend entries={$\omega_R$,$\omega_T$},
]
\addplot [name path=omR, mycolor2,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 0.933333333333333
0.0271356783919598 0.866666666666667
0.0301507537688442 0.822222222222222
0.0331658291457286 0.8
0.0361809045226131 0.777777777777778
0.0391959798994975 0.733333333333333
0.0422110552763819 0.711111111111111
0.0452261306532663 0.688888888888889
0.0482412060301508 0.666666666666667
0.0512562814070352 0.644444444444444
0.0542713567839196 0.644444444444444
0.057286432160804 0.6
0.0603015075376884 0.6
0.0633165829145729 0.555555555555556
0.0663316582914573 0.555555555555556
0.0693467336683417 0.555555555555556
0.0723618090452261 0.511111111111111
0.0753768844221105 0.511111111111111
0.078391959798995 0.488888888888889
0.0814070351758794 0.466666666666667
0.0844221105527638 0.466666666666667
0.0874371859296482 0.466666666666667
0.0904522613065327 0.444444444444444
0.0934673366834171 0.422222222222222
0.0964824120603015 0.422222222222222
0.0994974874371859 0.4
0.10251256281407 0.4
0.105527638190955 0.377777777777778
0.108542713567839 0.377777777777778
0.111557788944724 0.355555555555556
0.114572864321608 0.355555555555556
0.117587939698492 0.355555555555556
0.120603015075377 0.333333333333333
0.123618090452261 0.311111111111111
0.126633165829146 0.311111111111111
0.12964824120603 0.311111111111111
0.132663316582915 0.311111111111111
0.135678391959799 0.288888888888889
0.138693467336683 0.266666666666667
0.141708542713568 0.266666666666667
0.144723618090452 0.266666666666667
0.147738693467337 0.266666666666667
0.150753768844221 0.244444444444444
0.153768844221106 0.244444444444444
0.15678391959799 0.222222222222222
0.159798994974874 0.222222222222222
0.162814070351759 0.222222222222222
0.165829145728643 0.2
0.168844221105528 0.2
0.171859296482412 0.2
0.174874371859296 0.2
0.177889447236181 0.177777777777778
0.180904522613065 0.177777777777778
0.18391959798995 0.155555555555556
0.186934673366834 0.155555555555556
0.189949748743719 0.155555555555556
0.192964824120603 0.155555555555556
0.195979899497487 0.155555555555556
0.198994974874372 0.133333333333333
0.202010050251256 0.111111111111111
0.205025125628141 0.111111111111111
0.208040201005025 0.111111111111111
0.21105527638191 0.111111111111111
0.214070351758794 0.111111111111111
0.217085427135678 0.111111111111111
0.220100502512563 0.111111111111111
0.223115577889447 0.0888888888888889
0.226130653266332 0.0888888888888889
0.229145728643216 0.0888888888888889
0.232160804020101 0.0888888888888889
0.235175879396985 0.0888888888888889
0.238190954773869 0.0888888888888889
0.241206030150754 0.0888888888888889
0.244221105527638 0.0888888888888889
0.247236180904523 0.0888888888888889
0.250251256281407 0.0888888888888889
0.253266331658291 0.0666666666666667
0.256281407035176 0.0666666666666667
0.25929648241206 0.0666666666666667
0.262311557788945 0.0666666666666667
0.265326633165829 0.0666666666666667
0.268341708542714 0.0666666666666667
0.271356783919598 0.0666666666666667
0.274371859296482 0.0666666666666667
0.277386934673367 0.0666666666666667
0.280402010050251 0.0666666666666667
0.283417085427136 0.0444444444444444
0.28643216080402 0.0444444444444444
0.289447236180905 0.0444444444444444
0.292462311557789 0.0444444444444444
0.295477386934673 0.0444444444444444
0.298492462311558 0.0444444444444444
0.301507537688442 0.0444444444444444
0.304522613065327 0.0444444444444444
0.307537688442211 0.0444444444444444
0.310552763819095 0.0444444444444444
0.31356783919598 0.0444444444444444
0.316582914572864 0.0222222222222222
0.319597989949749 0.0222222222222222
0.322613065326633 0.0222222222222222
0.325628140703518 0.0222222222222222
0.328643216080402 0.0222222222222222
0.331658291457286 0.0222222222222222
0.334673366834171 0.0222222222222222
0.337688442211055 0.0222222222222222
0.34070351758794 0.0222222222222222
0.343718592964824 0.0222222222222222
0.346733668341709 0.0222222222222222
0.349748743718593 0.0222222222222222
0.352763819095477 0.0222222222222222
0.355778894472362 0
0.358793969849246 0
0.361809045226131 0
0.364824120603015 0
0.3678391959799 0
0.370854271356784 0
0.373869346733668 0
0.376884422110553 0
0.379899497487437 0
0.382914572864322 0
0.385929648241206 0
0.38894472361809 0
0.391959798994975 0
0.394974874371859 0
0.397989949748744 0
0.401005025125628 0
0.404020100502513 0
0.407035175879397 0
0.410050251256281 0
0.413065326633166 0
0.41608040201005 0
0.419095477386935 0
0.422110552763819 0
0.425125628140703 0
0.428140703517588 0
0.431155778894472 0
0.434170854271357 0
0.437185929648241 0
0.440201005025126 0
0.44321608040201 0
0.446231155778894 0
0.449246231155779 0
0.452261306532663 0
0.455276381909548 0
0.458291457286432 0
0.461306532663317 0
0.464321608040201 0
0.467336683417085 0
0.47035175879397 0
0.473366834170854 0
0.476381909547739 0
0.479396984924623 0
0.482412060301508 0
0.485427135678392 0
0.488442211055276 0
0.491457286432161 0
0.494472361809045 0
0.49748743718593 0
0.500502512562814 0
0.503517587939698 0
0.506532663316583 0
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[forget plot,name path=L,color=mycolor2,style=dashed] coordinates {(0.2,0) (0.2,1)};
\fill[intersection segments={of=L and omR},pattern=north east lines, pattern color=mycolor2] -- cycle;

\addplot [name path=omT,mycolor5,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 1
0.0331658291457286 1
0.0361809045226131 1
0.0391959798994975 1
0.0422110552763819 1
0.0452261306532663 1
0.0482412060301508 1
0.0512562814070352 1
0.0542713567839196 1
0.057286432160804 1
0.0603015075376884 1
0.0633165829145729 1
0.0663316582914573 1
0.0693467336683417 1
0.0723618090452261 1
0.0753768844221105 1
0.078391959798995 1
0.0814070351758794 1
0.0844221105527638 1
0.0874371859296482 1
0.0904522613065327 1
0.0934673366834171 1
0.0964824120603015 1
0.0994974874371859 1
0.10251256281407 1
0.105527638190955 1
0.108542713567839 1
0.111557788944724 1
0.114572864321608 1
0.117587939698492 1
0.120603015075377 1
0.123618090452261 1
0.126633165829146 1
0.12964824120603 1
0.132663316582915 1
0.135678391959799 1
0.138693467336683 1
0.141708542713568 1
0.144723618090452 1
0.147738693467337 1
0.150753768844221 1
0.153768844221106 1
0.15678391959799 1
0.159798994974874 1
0.162814070351759 1
0.165829145728643 1
0.168844221105528 1
0.171859296482412 1
0.174874371859296 1
0.177889447236181 1
0.180904522613065 1
0.18391959798995 1
0.186934673366834 1
0.189949748743719 1
0.192964824120603 1
0.195979899497487 1
0.198994974874372 1
0.202010050251256 1
0.205025125628141 1
0.208040201005025 1
0.21105527638191 1
0.214070351758794 1
0.217085427135678 1
0.220100502512563 1
0.223115577889447 1
0.226130653266332 1
0.229145728643216 1
0.232160804020101 1
0.235175879396985 1
0.238190954773869 1
0.241206030150754 1
0.244221105527638 1
0.247236180904523 1
0.250251256281407 1
0.253266331658291 1
0.256281407035176 1
0.25929648241206 1
0.262311557788945 1
0.265326633165829 1
0.268341708542714 1
0.271356783919598 1
0.274371859296482 1
0.277386934673367 1
0.280402010050251 1
0.283417085427136 1
0.28643216080402 1
0.289447236180905 1
0.292462311557789 1
0.295477386934673 1
0.298492462311558 1
0.301507537688442 1
0.304522613065327 1
0.307537688442211 1
0.310552763819095 1
0.31356783919598 1
0.316582914572864 1
0.319597989949749 1
0.322613065326633 1
0.325628140703518 1
0.328643216080402 1
0.331658291457286 1
0.334673366834171 1
0.337688442211055 1
0.34070351758794 1
0.343718592964824 1
0.346733668341709 1
0.349748743718593 1
0.352763819095477 1
0.355778894472362 1
0.358793969849246 1
0.361809045226131 1
0.364824120603015 1
0.3678391959799 1
0.370854271356784 1
0.373869346733668 1
0.376884422110553 1
0.379899497487437 1
0.382914572864322 1
0.385929648241206 1
0.38894472361809 1
0.391959798994975 1
0.394974874371859 1
0.397989949748744 0.967741935483871
0.401005025125628 0.967741935483871
0.404020100502513 0.967741935483871
0.407035175879397 0.967741935483871
0.410050251256281 0.967741935483871
0.413065326633166 0.967741935483871
0.41608040201005 0.967741935483871
0.419095477386935 0.967741935483871
0.422110552763819 0.967741935483871
0.425125628140703 0.967741935483871
0.428140703517588 0.967741935483871
0.431155778894472 0.967741935483871
0.434170854271357 0.967741935483871
0.437185929648241 0.935483870967742
0.440201005025126 0.935483870967742
0.44321608040201 0.935483870967742
0.446231155778894 0.935483870967742
0.449246231155779 0.935483870967742
0.452261306532663 0.935483870967742
0.455276381909548 0.935483870967742
0.458291457286432 0.935483870967742
0.461306532663317 0.935483870967742
0.464321608040201 0.935483870967742
0.467336683417085 0.935483870967742
0.47035175879397 0.935483870967742
0.473366834170854 0.903225806451613
0.476381909547739 0.903225806451613
0.479396984924623 0.903225806451613
0.482412060301508 0.903225806451613
0.485427135678392 0.903225806451613
0.488442211055276 0.903225806451613
0.491457286432161 0.903225806451613
0.494472361809045 0.903225806451613
0.49748743718593 0.903225806451613
0.500502512562814 0.838709677419355
0.503517587939698 0.838709677419355
0.506532663316583 0.838709677419355
0.509547738693467 0.838709677419355
0.512562814070352 0.806451612903226
0.515577889447236 0.806451612903226
0.518592964824121 0.774193548387097
0.521608040201005 0.774193548387097
0.524623115577889 0.709677419354839
0.527638190954774 0.67741935483871
0.530653266331658 0.612903225806452
0.533668341708543 0.516129032258065
0.536683417085427 0.451612903225806
0.539698492462311 0.387096774193548
0.542713567839196 0.354838709677419
0.54572864321608 0.32258064516129
0.548743718592965 0.290322580645161
0.551758793969849 0.225806451612903
0.554773869346734 0.193548387096774
0.557788944723618 0.161290322580645
0.560804020100502 0.129032258064516
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[name path=U,color=mycolor5,style=dashed] coordinates {(0.5,0) (0.5,1)};
\fill[intersection segments={of=omT and U,sequence={L1 -- R*}},pattern=north east lines, pattern color=mycolor5] -- cycle;

\end{axis}

\end{tikzpicture}


==> DVH_77.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel={Dose level},
ylabel={Volume fraction},
xmin=0, xmax=0.6,
ymin=0, ymax=1,
axis on top,
xtick distance=0.1,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=2ex}},
legend columns=4,
legend entries={$\omega_R$,$\omega_T$},
]
\addplot [name path=omR, mycolor2,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 0.947368421052632
0.021105527638191 0.894736842105263
0.0241206030150754 0.842105263157895
0.0271356783919598 0.789473684210526
0.0301507537688442 0.736842105263158
0.0331658291457286 0.736842105263158
0.0361809045226131 0.684210526315789
0.0391959798994975 0.684210526315789
0.0422110552763819 0.631578947368421
0.0452261306532663 0.631578947368421
0.0482412060301508 0.578947368421053
0.0512562814070352 0.578947368421053
0.0542713567839196 0.526315789473684
0.057286432160804 0.526315789473684
0.0603015075376884 0.526315789473684
0.0633165829145729 0.473684210526316
0.0663316582914573 0.473684210526316
0.0693467336683417 0.473684210526316
0.0723618090452261 0.421052631578947
0.0753768844221105 0.421052631578947
0.078391959798995 0.421052631578947
0.0814070351758794 0.368421052631579
0.0844221105527638 0.368421052631579
0.0874371859296482 0.368421052631579
0.0904522613065327 0.368421052631579
0.0934673366834171 0.315789473684211
0.0964824120603015 0.315789473684211
0.0994974874371859 0.315789473684211
0.10251256281407 0.315789473684211
0.105527638190955 0.263157894736842
0.108542713567839 0.263157894736842
0.111557788944724 0.263157894736842
0.114572864321608 0.263157894736842
0.117587939698492 0.263157894736842
0.120603015075377 0.210526315789474
0.123618090452261 0.210526315789474
0.126633165829146 0.210526315789474
0.12964824120603 0.210526315789474
0.132663316582915 0.210526315789474
0.135678391959799 0.210526315789474
0.138693467336683 0.157894736842105
0.141708542713568 0.157894736842105
0.144723618090452 0.157894736842105
0.147738693467337 0.157894736842105
0.150753768844221 0.157894736842105
0.153768844221106 0.157894736842105
0.15678391959799 0.105263157894737
0.159798994974874 0.105263157894737
0.162814070351759 0.105263157894737
0.165829145728643 0.105263157894737
0.168844221105528 0.105263157894737
0.171859296482412 0.105263157894737
0.174874371859296 0.105263157894737
0.177889447236181 0.0526315789473684
0.180904522613065 0.0526315789473684
0.18391959798995 0.0526315789473684
0.186934673366834 0.0526315789473684
0.189949748743719 0.0526315789473684
0.192964824120603 0.0526315789473684
0.195979899497487 0.0526315789473684
0.198994974874372 0.0526315789473684
0.202010050251256 0
0.205025125628141 0
0.208040201005025 0
0.21105527638191 0
0.214070351758794 0
0.217085427135678 0
0.220100502512563 0
0.223115577889447 0
0.226130653266332 0
0.229145728643216 0
0.232160804020101 0
0.235175879396985 0
0.238190954773869 0
0.241206030150754 0
0.244221105527638 0
0.247236180904523 0
0.250251256281407 0
0.253266331658291 0
0.256281407035176 0
0.25929648241206 0
0.262311557788945 0
0.265326633165829 0
0.268341708542714 0
0.271356783919598 0
0.274371859296482 0
0.277386934673367 0
0.280402010050251 0
0.283417085427136 0
0.28643216080402 0
0.289447236180905 0
0.292462311557789 0
0.295477386934673 0
0.298492462311558 0
0.301507537688442 0
0.304522613065327 0
0.307537688442211 0
0.310552763819095 0
0.31356783919598 0
0.316582914572864 0
0.319597989949749 0
0.322613065326633 0
0.325628140703518 0
0.328643216080402 0
0.331658291457286 0
0.334673366834171 0
0.337688442211055 0
0.34070351758794 0
0.343718592964824 0
0.346733668341709 0
0.349748743718593 0
0.352763819095477 0
0.355778894472362 0
0.358793969849246 0
0.361809045226131 0
0.364824120603015 0
0.3678391959799 0
0.370854271356784 0
0.373869346733668 0
0.376884422110553 0
0.379899497487437 0
0.382914572864322 0
0.385929648241206 0
0.38894472361809 0
0.391959798994975 0
0.394974874371859 0
0.397989949748744 0
0.401005025125628 0
0.404020100502513 0
0.407035175879397 0
0.410050251256281 0
0.413065326633166 0
0.41608040201005 0
0.419095477386935 0
0.422110552763819 0
0.425125628140703 0
0.428140703517588 0
0.431155778894472 0
0.434170854271357 0
0.437185929648241 0
0.440201005025126 0
0.44321608040201 0
0.446231155778894 0
0.449246231155779 0
0.452261306532663 0
0.455276381909548 0
0.458291457286432 0
0.461306532663317 0
0.464321608040201 0
0.467336683417085 0
0.47035175879397 0
0.473366834170854 0
0.476381909547739 0
0.479396984924623 0
0.482412060301508 0
0.485427135678392 0
0.488442211055276 0
0.491457286432161 0
0.494472361809045 0
0.49748743718593 0
0.500502512562814 0
0.503517587939698 0
0.506532663316583 0
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[forget plot,name path=L,color=mycolor2,style=dashed] coordinates {(0.2,0) (0.2,1)};
\fill[intersection segments={of=L and omR},pattern=north east lines, pattern color=mycolor2] -- cycle;

\addplot [name path=omT,mycolor5,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 1
0.0331658291457286 1
0.0361809045226131 1
0.0391959798994975 1
0.0422110552763819 1
0.0452261306532663 1
0.0482412060301508 1
0.0512562814070352 1
0.0542713567839196 1
0.057286432160804 1
0.0603015075376884 1
0.0633165829145729 1
0.0663316582914573 1
0.0693467336683417 1
0.0723618090452261 1
0.0753768844221105 1
0.078391959798995 1
0.0814070351758794 1
0.0844221105527638 1
0.0874371859296482 1
0.0904522613065327 1
0.0934673366834171 1
0.0964824120603015 1
0.0994974874371859 1
0.10251256281407 1
0.105527638190955 1
0.108542713567839 1
0.111557788944724 1
0.114572864321608 1
0.117587939698492 1
0.120603015075377 1
0.123618090452261 1
0.126633165829146 1
0.12964824120603 1
0.132663316582915 1
0.135678391959799 1
0.138693467336683 1
0.141708542713568 1
0.144723618090452 1
0.147738693467337 1
0.150753768844221 1
0.153768844221106 1
0.15678391959799 1
0.159798994974874 1
0.162814070351759 1
0.165829145728643 1
0.168844221105528 1
0.171859296482412 1
0.174874371859296 1
0.177889447236181 1
0.180904522613065 1
0.18391959798995 1
0.186934673366834 1
0.189949748743719 1
0.192964824120603 1
0.195979899497487 1
0.198994974874372 1
0.202010050251256 1
0.205025125628141 1
0.208040201005025 1
0.21105527638191 1
0.214070351758794 1
0.217085427135678 1
0.220100502512563 1
0.223115577889447 1
0.226130653266332 1
0.229145728643216 1
0.232160804020101 1
0.235175879396985 1
0.238190954773869 1
0.241206030150754 1
0.244221105527638 1
0.247236180904523 1
0.250251256281407 1
0.253266331658291 1
0.256281407035176 1
0.25929648241206 1
0.262311557788945 1
0.265326633165829 1
0.268341708542714 1
0.271356783919598 1
0.274371859296482 1
0.277386934673367 1
0.280402010050251 1
0.283417085427136 1
0.28643216080402 1
0.289447236180905 1
0.292462311557789 1
0.295477386934673 1
0.298492462311558 1
0.301507537688442 1
0.304522613065327 1
0.307537688442211 1
0.310552763819095 1
0.31356783919598 1
0.316582914572864 1
0.319597989949749 1
0.322613065326633 1
0.325628140703518 1
0.328643216080402 1
0.331658291457286 1
0.334673366834171 1
0.337688442211055 1
0.34070351758794 1
0.343718592964824 1
0.346733668341709 1
0.349748743718593 1
0.352763819095477 1
0.355778894472362 1
0.358793969849246 1
0.361809045226131 1
0.364824120603015 1
0.3678391959799 1
0.370854271356784 1
0.373869346733668 1
0.376884422110553 1
0.379899497487437 1
0.382914572864322 1
0.385929648241206 1
0.38894472361809 1
0.391959798994975 1
0.394974874371859 1
0.397989949748744 1
0.401005025125628 1
0.404020100502513 1
0.407035175879397 1
0.410050251256281 1
0.413065326633166 1
0.41608040201005 1
0.419095477386935 1
0.422110552763819 1
0.425125628140703 1
0.428140703517588 1
0.431155778894472 1
0.434170854271357 1
0.437185929648241 1
0.440201005025126 1
0.44321608040201 1
0.446231155778894 1
0.449246231155779 1
0.452261306532663 1
0.455276381909548 1
0.458291457286432 1
0.461306532663317 1
0.464321608040201 1
0.467336683417085 1
0.47035175879397 1
0.473366834170854 1
0.476381909547739 1
0.479396984924623 1
0.482412060301508 1
0.485427135678392 1
0.488442211055276 1
0.491457286432161 1
0.494472361809045 1
0.49748743718593 1
0.500502512562814 1
0.503517587939698 1
0.506532663316583 1
0.509547738693467 1
0.512562814070352 1
0.515577889447236 1
0.518592964824121 1
0.521608040201005 1
0.524623115577889 1
0.527638190954774 1
0.530653266331658 1
0.533668341708543 1
0.536683417085427 1
0.539698492462311 1
0.542713567839196 1
0.54572864321608 1
0.548743718592965 1
0.551758793969849 1
0.554773869346734 1
0.557788944723618 1
0.560804020100502 1
0.563819095477387 1
0.566834170854271 1
0.569849246231156 1
0.57286432160804 1
0.575879396984925 1
0.578894472361809 1
0.581909547738693 1
0.584924623115578 1
0.587939698492462 1
0.590954773869347 1
0.593969849246231 1
0.596984924623116 1
0.6 1
};
\addplot[name path=U,color=mycolor5,style=dashed] coordinates {(0.5,0) (0.5,1)};
\fill[intersection segments={of=omT and U,sequence={L1 -- R*}},pattern=north east lines, pattern color=mycolor5] -- cycle;
\end{axis}

\end{tikzpicture}


==> DVH_constraint.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel={Dose level},
ylabel={Volume fraction},
xmin=0, xmax=0.6,
ymin=0, ymax=1,
axis on top,
xtick distance=0.1,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=2ex}},
legend columns=4,
legend entries={$\omega_R$,$\omega_T$},
]
\addplot [name path=omR, mycolor2,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 0.977777777777778
0.0271356783919598 0.955555555555556
0.0301507537688442 0.933333333333333
0.0331658291457286 0.911111111111111
0.0361809045226131 0.888888888888889
0.0391959798994975 0.888888888888889
0.0422110552763819 0.866666666666667
0.0452261306532663 0.844444444444444
0.0482412060301508 0.844444444444444
0.0512562814070352 0.8
0.0542713567839196 0.733333333333333
0.057286432160804 0.711111111111111
0.0603015075376884 0.666666666666667
0.0633165829145729 0.644444444444444
0.0663316582914573 0.622222222222222
0.0693467336683417 0.6
0.0723618090452261 0.577777777777778
0.0753768844221105 0.555555555555556
0.078391959798995 0.533333333333333
0.0814070351758794 0.511111111111111
0.0844221105527638 0.488888888888889
0.0874371859296482 0.488888888888889
0.0904522613065327 0.444444444444444
0.0934673366834171 0.444444444444444
0.0964824120603015 0.444444444444444
0.0994974874371859 0.4
0.10251256281407 0.4
0.105527638190955 0.4
0.108542713567839 0.355555555555556
0.111557788944724 0.355555555555556
0.114572864321608 0.355555555555556
0.117587939698492 0.333333333333333
0.120603015075377 0.311111111111111
0.123618090452261 0.311111111111111
0.126633165829146 0.311111111111111
0.12964824120603 0.266666666666667
0.132663316582915 0.266666666666667
0.135678391959799 0.266666666666667
0.138693467336683 0.244444444444444
0.141708542713568 0.222222222222222
0.144723618090452 0.222222222222222
0.147738693467337 0.222222222222222
0.150753768844221 0.222222222222222
0.153768844221106 0.2
0.15678391959799 0.2
0.159798994974874 0.2
0.162814070351759 0.2
0.165829145728643 0.177777777777778
0.168844221105528 0.177777777777778
0.171859296482412 0.177777777777778
0.174874371859296 0.177777777777778
0.177889447236181 0.177777777777778
0.180904522613065 0.155555555555556
0.18391959798995 0.155555555555556
0.186934673366834 0.155555555555556
0.189949748743719 0.155555555555556
0.192964824120603 0.155555555555556
0.195979899497487 0.133333333333333
0.198994974874372 0.133333333333333
0.202010050251256 0.133333333333333
0.205025125628141 0.133333333333333
0.208040201005025 0.133333333333333
0.21105527638191 0.133333333333333
0.214070351758794 0.111111111111111
0.217085427135678 0.111111111111111
0.220100502512563 0.111111111111111
0.223115577889447 0.111111111111111
0.226130653266332 0.111111111111111
0.229145728643216 0.0888888888888889
0.232160804020101 0.0888888888888889
0.235175879396985 0.0888888888888889
0.238190954773869 0.0888888888888889
0.241206030150754 0.0888888888888889
0.244221105527638 0.0888888888888889
0.247236180904523 0.0666666666666667
0.250251256281407 0.0666666666666667
0.253266331658291 0.0666666666666667
0.256281407035176 0.0666666666666667
0.25929648241206 0.0666666666666667
0.262311557788945 0.0666666666666667
0.265326633165829 0.0666666666666667
0.268341708542714 0.0444444444444444
0.271356783919598 0.0444444444444444
0.274371859296482 0.0444444444444444
0.277386934673367 0.0444444444444444
0.280402010050251 0.0444444444444444
0.283417085427136 0.0444444444444444
0.28643216080402 0.0222222222222222
0.289447236180905 0.0222222222222222
0.292462311557789 0.0222222222222222
0.295477386934673 0.0222222222222222
0.298492462311558 0.0222222222222222
0.301507537688442 0.0222222222222222
0.304522613065327 0.0222222222222222
0.307537688442211 0
0.310552763819095 0
0.31356783919598 0
0.316582914572864 0
0.319597989949749 0
0.322613065326633 0
0.325628140703518 0
0.328643216080402 0
0.331658291457286 0
0.334673366834171 0
0.337688442211055 0
0.34070351758794 0
0.343718592964824 0
0.346733668341709 0
0.349748743718593 0
0.352763819095477 0
0.355778894472362 0
0.358793969849246 0
0.361809045226131 0
0.364824120603015 0
0.3678391959799 0
0.370854271356784 0
0.373869346733668 0
0.376884422110553 0
0.379899497487437 0
0.382914572864322 0
0.385929648241206 0
0.38894472361809 0
0.391959798994975 0
0.394974874371859 0
0.397989949748744 0
0.401005025125628 0
0.404020100502513 0
0.407035175879397 0
0.410050251256281 0
0.413065326633166 0
0.41608040201005 0
0.419095477386935 0
0.422110552763819 0
0.425125628140703 0
0.428140703517588 0
0.431155778894472 0
0.434170854271357 0
0.437185929648241 0
0.440201005025126 0
0.44321608040201 0
0.446231155778894 0
0.449246231155779 0
0.452261306532663 0
0.455276381909548 0
0.458291457286432 0
0.461306532663317 0
0.464321608040201 0
0.467336683417085 0
0.47035175879397 0
0.473366834170854 0
0.476381909547739 0
0.479396984924623 0
0.482412060301508 0
0.485427135678392 0
0.488442211055276 0
0.491457286432161 0
0.494472361809045 0
0.49748743718593 0
0.500502512562814 0
0.503517587939698 0
0.506532663316583 0
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[forget plot,name path=L,color=mycolor2,style=dashed] coordinates {(0.2,0) (0.2,1)};
\fill[intersection segments={of=L and omR},pattern=north east lines, pattern color=mycolor2] -- cycle;

\addplot [name path=omT,mycolor5,thick]
table {%
0 1
0.00301507537688442 1
0.00603015075376884 1
0.00904522613065327 1
0.0120603015075377 1
0.0150753768844221 1
0.0180904522613065 1
0.021105527638191 1
0.0241206030150754 1
0.0271356783919598 1
0.0301507537688442 1
0.0331658291457286 1
0.0361809045226131 1
0.0391959798994975 1
0.0422110552763819 1
0.0452261306532663 1
0.0482412060301508 1
0.0512562814070352 1
0.0542713567839196 1
0.057286432160804 1
0.0603015075376884 1
0.0633165829145729 1
0.0663316582914573 1
0.0693467336683417 1
0.0723618090452261 1
0.0753768844221105 1
0.078391959798995 1
0.0814070351758794 1
0.0844221105527638 1
0.0874371859296482 1
0.0904522613065327 1
0.0934673366834171 1
0.0964824120603015 1
0.0994974874371859 1
0.10251256281407 1
0.105527638190955 1
0.108542713567839 1
0.111557788944724 1
0.114572864321608 1
0.117587939698492 1
0.120603015075377 1
0.123618090452261 1
0.126633165829146 1
0.12964824120603 1
0.132663316582915 1
0.135678391959799 1
0.138693467336683 1
0.141708542713568 1
0.144723618090452 1
0.147738693467337 1
0.150753768844221 1
0.153768844221106 1
0.15678391959799 1
0.159798994974874 1
0.162814070351759 1
0.165829145728643 1
0.168844221105528 1
0.171859296482412 1
0.174874371859296 1
0.177889447236181 1
0.180904522613065 1
0.18391959798995 1
0.186934673366834 1
0.189949748743719 1
0.192964824120603 1
0.195979899497487 1
0.198994974874372 1
0.202010050251256 1
0.205025125628141 1
0.208040201005025 1
0.21105527638191 1
0.214070351758794 1
0.217085427135678 1
0.220100502512563 1
0.223115577889447 1
0.226130653266332 1
0.229145728643216 1
0.232160804020101 1
0.235175879396985 1
0.238190954773869 1
0.241206030150754 1
0.244221105527638 1
0.247236180904523 1
0.250251256281407 1
0.253266331658291 1
0.256281407035176 1
0.25929648241206 1
0.262311557788945 1
0.265326633165829 1
0.268341708542714 1
0.271356783919598 1
0.274371859296482 1
0.277386934673367 1
0.280402010050251 1
0.283417085427136 1
0.28643216080402 1
0.289447236180905 1
0.292462311557789 1
0.295477386934673 1
0.298492462311558 1
0.301507537688442 1
0.304522613065327 1
0.307537688442211 1
0.310552763819095 1
0.31356783919598 1
0.316582914572864 1
0.319597989949749 1
0.322613065326633 1
0.325628140703518 0.967741935483871
0.328643216080402 0.967741935483871
0.331658291457286 0.967741935483871
0.334673366834171 0.967741935483871
0.337688442211055 0.967741935483871
0.34070351758794 0.967741935483871
0.343718592964824 0.967741935483871
0.346733668341709 0.935483870967742
0.349748743718593 0.935483870967742
0.352763819095477 0.935483870967742
0.355778894472362 0.935483870967742
0.358793969849246 0.935483870967742
0.361809045226131 0.935483870967742
0.364824120603015 0.870967741935484
0.3678391959799 0.870967741935484
0.370854271356784 0.870967741935484
0.373869346733668 0.870967741935484
0.376884422110553 0.870967741935484
0.379899497487437 0.806451612903226
0.382914572864322 0.806451612903226
0.385929648241206 0.806451612903226
0.38894472361809 0.806451612903226
0.391959798994975 0.806451612903226
0.394974874371859 0.741935483870968
0.397989949748744 0.741935483870968
0.401005025125628 0.741935483870968
0.404020100502513 0.741935483870968
0.407035175879397 0.709677419354839
0.410050251256281 0.67741935483871
0.413065326633166 0.67741935483871
0.41608040201005 0.67741935483871
0.419095477386935 0.645161290322581
0.422110552763819 0.612903225806452
0.425125628140703 0.612903225806452
0.428140703517588 0.580645161290323
0.431155778894472 0.548387096774194
0.434170854271357 0.548387096774194
0.437185929648241 0.516129032258065
0.440201005025126 0.483870967741935
0.44321608040201 0.483870967741935
0.446231155778894 0.419354838709677
0.449246231155779 0.419354838709677
0.452261306532663 0.354838709677419
0.455276381909548 0.32258064516129
0.458291457286432 0.290322580645161
0.461306532663317 0.225806451612903
0.464321608040201 0.129032258064516
0.467336683417085 0
0.47035175879397 0
0.473366834170854 0
0.476381909547739 0
0.479396984924623 0
0.482412060301508 0
0.485427135678392 0
0.488442211055276 0
0.491457286432161 0
0.494472361809045 0
0.49748743718593 0
0.500502512562814 0
0.503517587939698 0
0.506532663316583 0
0.509547738693467 0
0.512562814070352 0
0.515577889447236 0
0.518592964824121 0
0.521608040201005 0
0.524623115577889 0
0.527638190954774 0
0.530653266331658 0
0.533668341708543 0
0.536683417085427 0
0.539698492462311 0
0.542713567839196 0
0.54572864321608 0
0.548743718592965 0
0.551758793969849 0
0.554773869346734 0
0.557788944723618 0
0.560804020100502 0
0.563819095477387 0
0.566834170854271 0
0.569849246231156 0
0.57286432160804 0
0.575879396984925 0
0.578894472361809 0
0.581909547738693 0
0.584924623115578 0
0.587939698492462 0
0.590954773869347 0
0.593969849246231 0
0.596984924623116 0
0.6 0
};
\addplot[name path=U,color=mycolor5,style=dashed] coordinates {(0.5,0) (0.5,1)};
\fill[intersection segments={of=omT and U,sequence={L1 -- R*}},pattern=north east lines, pattern color=mycolor5] -- cycle;

\end{axis}

\end{tikzpicture}


==> Dose_55.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel = {$x$},
ylabel = {$C_\Omega y$},
xmin=-1, xmax=1,
ymin=0, ymax=0.6,
axis on top,
ytick distance=0.2,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=1.5ex}},
legend columns=4,
legend entries={$C_\Omega y$,$L\chi_{\omega_R}$,$U\chi_{\omega_T}$}
]
\addplot [mycolor1,thick]
table {%
-1 3.57545557038247e-05
-0.992156862745098 7.23609629981096e-05
-0.984313725490196 0.000110687075290114
-0.976470588235294 0.00015163295167694
-0.968627450980392 0.000196147465447497
-0.96078431372549 0.00024524552077711
-0.952941176470588 0.00030002608255969
-0.945098039215686 0.000361691225965735
-0.937254901960784 0.000431566414046166
-0.929411764705882 0.000511122213300511
-0.92156862745098 0.000601997658320732
-0.913725490196078 0.000706025477082515
-0.905882352941176 0.000825259387799533
-0.898039215686275 0.000962003676037215
-0.890196078431372 0.00111884525648905
-0.882352941176471 0.00129868841686912
-0.874509803921569 0.00150479243111475
-0.866666666666667 0.00174081221479096
-0.858823529411765 0.00201084217643297
-0.850980392156863 0.00231946339366016
-0.843137254901961 0.0026717942112691
-0.835294117647059 0.0030735443191041
-0.827450980392157 0.00353107231917053
-0.819607843137255 0.00405144673297873
-0.811764705882353 0.00464251033019129
-0.803921568627451 0.00531294757693385
-0.796078431372549 0.00607235490520312
-0.788235294117647 0.0069313133922021
-0.780392156862745 0.00790146330866088
-0.772549019607843 0.00899557984675481
-0.764705882352941 0.010227649169612
-0.756862745098039 0.0116129437341395
-0.749019607843137 0.0131680956255778
-0.741176470588235 0.014911166404484
-0.733333333333333 0.0168617117035272
-0.725490196078431 0.0190408385214781
-0.717647058823529 0.0214712528441931
-0.709803921568627 0.0241772948765418
-0.701960784313725 0.0271849587946676
-0.694117647058824 0.0305218935245377
-0.686274509803922 0.0342173806205789
-0.67843137254902 0.0383022848578033
-0.670588235294118 0.0428089726630508
-0.662745098039216 0.0477711929970705
-0.654901960784314 0.0532239147607832
-0.647058823529412 0.0592031142382968
-0.63921568627451 0.065745505508605
-0.631372549019608 0.0728882061603193
-0.623529411764706 0.0806683300326575
-0.615686274509804 0.0891224980850009
-0.607843137254902 0.0982862578708318
-0.6 0.108193401464289
-0.592156862745098 0.118875171063808
-0.584313725490196 0.130359340882482
-0.576470588235294 0.142669163334223
-0.568627450980392 0.155822166944164
-0.56078431372549 0.16982879285653
-0.552941176470588 0.184690856289288
-0.545098039215686 0.200399818797828
-0.537254901960784 0.216934856765421
-0.529411764705882 0.234260711141643
-0.52156862745098 0.252325303106653
-0.513725490196078 0.271057100054049
-0.505882352941176 0.290362216062697
-0.498039215686275 0.310121230872638
-0.490196078431373 0.330185711295644
-0.482352941176471 0.350374418980376
-0.474509803921569 0.370469188515622
-0.466666666666667 0.390210459974777
-0.458823529411765 0.409292450009557
-0.450980392156863 0.427357944032194
-0.443137254901961 0.443999184794933
-0.435294117647059 0.458803887165592
-0.427450980392157 0.471466352499936
-0.419607843137255 0.48183477848121
-0.411764705882353 0.489914739685409
-0.403921568627451 0.495866832974317
-0.396078431372549 0.499994472432083
-0.388235294117647 0.502691926151121
-0.380392156862745 0.50435300542418
-0.372549019607843 0.505317596613424
-0.364705882352941 0.505860261601519
-0.356862745098039 0.506191130668786
-0.349019607843137 0.506457624172559
-0.341176470588235 0.506745680560961
-0.333333333333333 0.507080467524437
-0.325490196078431 0.507426575808534
-0.317647058823529 0.507687696443769
-0.309803921568627 0.50770578342375
-0.301960784313726 0.507259705096111
-0.294117647058824 0.506063388555673
-0.286274509803922 0.503763775791674
-0.27843137254902 0.499942595036395
-0.270588235294118 0.494138961353673
-0.262745098039216 0.485913952043509
-0.254901960784314 0.474930871756062
-0.247058823529412 0.460995247397932
-0.23921568627451 0.444063670995872
-0.231372549019608 0.424245971024718
-0.223529411764706 0.401808371336472
-0.215686274509804 0.377178350603505
-0.207843137254902 0.350951194864702
-0.2 0.323887720088322
-0.192156862745098 0.296834565620863
-0.184313725490196 0.270518506816364
-0.176470588235294 0.245448346405628
-0.168627450980392 0.221926863076025
-0.16078431372549 0.200093137625679
-0.152941176470588 0.179970102954752
-0.145098039215686 0.161513253485525
-0.137254901960784 0.144651200148521
-0.129411764705882 0.129304608326835
-0.12156862745098 0.115391535960232
-0.113725490196078 0.102829272991882
-0.105882352941177 0.0915356798762104
-0.0980392156862745 0.0814302939991188
-0.0901960784313726 0.0724352585371464
-0.0823529411764706 0.0644760836226817
-0.0745098039215686 0.0574822866234352
-0.0666666666666667 0.0513879080401236
-0.0588235294117647 0.046131969932449
-0.0509803921568628 0.0416588923707429
-0.0431372549019609 0.0379189129667024
-0.0352941176470588 0.0348686306877209
-0.0274509803921569 0.0324717591149231
-0.0196078431372549 0.0306993464635524
-0.0117647058823529 0.02952973972341
-0.00392156862745097 0.02894853324149
0.00392156862745097 0.02894853324149
0.0117647058823529 0.02952973972341
0.0196078431372548 0.0306993464635524
0.0274509803921568 0.0324717591149231
0.0352941176470587 0.0348686306877209
0.0431372549019609 0.0379189129667024
0.0509803921568628 0.0416588923707428
0.0588235294117647 0.0461319699324489
0.0666666666666667 0.0513879080401236
0.0745098039215686 0.0574822866234352
0.0823529411764705 0.0644760836226817
0.0901960784313725 0.0724352585371464
0.0980392156862746 0.0814302939991188
0.105882352941177 0.0915356798762104
0.113725490196078 0.102829272991882
0.12156862745098 0.115391535960232
0.129411764705882 0.129304608326835
0.137254901960784 0.144651200148521
0.145098039215686 0.161513253485525
0.152941176470588 0.179970102954752
0.16078431372549 0.200093137625679
0.168627450980392 0.221926863076025
0.176470588235294 0.245448346405628
0.184313725490196 0.270518506816365
0.192156862745098 0.296834565620863
0.2 0.323887720088322
0.207843137254902 0.350951194864703
0.215686274509804 0.377178350603505
0.223529411764706 0.401808371336472
0.231372549019608 0.424245971024718
0.23921568627451 0.444063670995872
0.247058823529412 0.460995247397932
0.254901960784314 0.474930871756062
0.262745098039216 0.485913952043509
0.270588235294118 0.494138961353673
0.27843137254902 0.499942595036395
0.286274509803921 0.503763775791674
0.294117647058824 0.506063388555674
0.301960784313726 0.507259705096111
0.309803921568627 0.50770578342375
0.317647058823529 0.507687696443769
0.325490196078431 0.507426575808534
0.333333333333333 0.507080467524437
0.341176470588235 0.506745680560961
0.349019607843137 0.506457624172559
0.356862745098039 0.506191130668786
0.364705882352941 0.505860261601519
0.372549019607843 0.505317596613424
0.380392156862745 0.50435300542418
0.388235294117647 0.502691926151121
0.396078431372549 0.499994472432083
0.403921568627451 0.495866832974317
0.411764705882353 0.489914739685409
0.419607843137255 0.48183477848121
0.427450980392157 0.471466352499936
0.435294117647059 0.458803887165592
0.443137254901961 0.443999184794933
0.450980392156863 0.427357944032194
0.458823529411765 0.409292450009557
0.466666666666667 0.390210459974777
0.474509803921569 0.370469188515623
0.482352941176471 0.350374418980376
0.490196078431373 0.330185711295644
0.498039215686275 0.310121230872639
0.505882352941176 0.290362216062698
0.513725490196078 0.271057100054049
0.52156862745098 0.252325303106653
0.529411764705882 0.234260711141643
0.537254901960784 0.216934856765421
0.545098039215686 0.200399818797828
0.552941176470588 0.184690856289288
0.56078431372549 0.16982879285653
0.568627450980392 0.155822166944164
0.576470588235294 0.142669163334223
0.584313725490196 0.130359340882482
0.592156862745098 0.118875171063808
0.6 0.108193401464288
0.607843137254902 0.0982862578708318
0.615686274509804 0.0891224980850009
0.623529411764706 0.0806683300326574
0.631372549019608 0.0728882061603192
0.63921568627451 0.0657455055086049
0.647058823529412 0.0592031142382968
0.654901960784314 0.0532239147607832
0.662745098039216 0.0477711929970705
0.670588235294118 0.0428089726630507
0.67843137254902 0.0383022848578032
0.686274509803922 0.0342173806205789
0.694117647058824 0.0305218935245377
0.701960784313725 0.0271849587946676
0.709803921568627 0.0241772948765417
0.717647058823529 0.0214712528441931
0.725490196078431 0.0190408385214781
0.733333333333333 0.0168617117035272
0.741176470588235 0.014911166404484
0.749019607843137 0.0131680956255778
0.756862745098039 0.0116129437341395
0.764705882352941 0.010227649169612
0.772549019607843 0.0089955798467548
0.780392156862745 0.00790146330866087
0.788235294117647 0.00693131339220209
0.796078431372549 0.00607235490520312
0.803921568627451 0.00531294757693384
0.811764705882353 0.00464251033019128
0.819607843137255 0.00405144673297873
0.827450980392157 0.00353107231917052
0.835294117647059 0.00307354431910409
0.843137254901961 0.0026717942112691
0.850980392156863 0.00231946339366016
0.858823529411765 0.00201084217643297
0.866666666666667 0.00174081221479096
0.874509803921569 0.00150479243111475
0.882352941176471 0.00129868841686912
0.890196078431372 0.00111884525648905
0.898039215686274 0.000962003676037214
0.905882352941176 0.000825259387799533
0.913725490196078 0.000706025477082515
0.92156862745098 0.000601997658320732
0.929411764705882 0.000511122213300511
0.937254901960784 0.000431566414046167
0.945098039215686 0.000361691225965735
0.952941176470588 0.00030002608255969
0.96078431372549 0.00024524552077711
0.968627450980392 0.000196147465447497
0.976470588235294 0.00015163295167694
0.984313725490196 0.000110687075290114
0.992156862745098 7.23609629981096e-05
1 3.57545557038247e-05
};
\addplot [mycolor2,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0.2
-0.686274509803922 0.2
-0.67843137254902 0.2
-0.670588235294118 0.2
-0.662745098039216 0.2
-0.654901960784314 0.2
-0.647058823529412 0.2
-0.63921568627451 0.2
-0.631372549019608 0.2
-0.623529411764706 0.2
-0.615686274509804 0.2
-0.607843137254902 0.2
-0.6 0.2
-0.592156862745098 0.2
-0.584313725490196 0.2
-0.576470588235294 0.2
-0.568627450980392 0.2
-0.56078431372549 0.2
-0.552941176470588 0.2
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0
-0.435294117647059 0
-0.427450980392157 0
-0.419607843137255 0
-0.411764705882353 0
-0.403921568627451 0
-0.396078431372549 0
-0.388235294117647 0
-0.380392156862745 0
-0.372549019607843 0
-0.364705882352941 0
-0.356862745098039 0
-0.349019607843137 0
-0.341176470588235 0
-0.333333333333333 0
-0.325490196078431 0
-0.317647058823529 0
-0.309803921568627 0
-0.301960784313726 0
-0.294117647058824 0
-0.286274509803922 0
-0.27843137254902 0
-0.270588235294118 0
-0.262745098039216 0
-0.254901960784314 0
-0.247058823529412 0
-0.23921568627451 0
-0.231372549019608 0
-0.223529411764706 0
-0.215686274509804 0
-0.207843137254902 0
-0.2 0.2
-0.192156862745098 0.2
-0.184313725490196 0.2
-0.176470588235294 0.2
-0.168627450980392 0.2
-0.16078431372549 0.2
-0.152941176470588 0.2
-0.145098039215686 0.2
-0.137254901960784 0.2
-0.129411764705882 0.2
-0.12156862745098 0.2
-0.113725490196078 0.2
-0.105882352941177 0.2
-0.0980392156862745 0.2
-0.0901960784313726 0.2
-0.0823529411764706 0.2
-0.0745098039215686 0.2
-0.0666666666666667 0.2
-0.0588235294117647 0.2
-0.0509803921568628 0.2
-0.0431372549019609 0.2
-0.0352941176470588 0.2
-0.0274509803921569 0.2
-0.0196078431372549 0.2
-0.0117647058823529 0.2
-0.00392156862745097 0.2
0.00392156862745097 0.2
0.0117647058823529 0.2
0.0196078431372548 0.2
0.0274509803921568 0.2
0.0352941176470587 0.2
0.0431372549019609 0.2
0.0509803921568628 0.2
0.0588235294117647 0.2
0.0666666666666667 0.2
0.0745098039215686 0.2
0.0823529411764705 0.2
0.0901960784313725 0.2
0.0980392156862746 0.2
0.105882352941177 0.2
0.113725490196078 0.2
0.12156862745098 0.2
0.129411764705882 0.2
0.137254901960784 0.2
0.145098039215686 0.2
0.152941176470588 0.2
0.16078431372549 0.2
0.168627450980392 0.2
0.176470588235294 0.2
0.184313725490196 0.2
0.192156862745098 0.2
0.2 0.2
0.207843137254902 0
0.215686274509804 0
0.223529411764706 0
0.231372549019608 0
0.23921568627451 0
0.247058823529412 0
0.254901960784314 0
0.262745098039216 0
0.270588235294118 0
0.27843137254902 0
0.286274509803921 0
0.294117647058824 0
0.301960784313726 0
0.309803921568627 0
0.317647058823529 0
0.325490196078431 0
0.333333333333333 0
0.341176470588235 0
0.349019607843137 0
0.356862745098039 0
0.364705882352941 0
0.372549019607843 0
0.380392156862745 0
0.388235294117647 0
0.396078431372549 0
0.403921568627451 0
0.411764705882353 0
0.419607843137255 0
0.427450980392157 0
0.435294117647059 0
0.443137254901961 0
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0.2
0.56078431372549 0.2
0.568627450980392 0.2
0.576470588235294 0.2
0.584313725490196 0.2
0.592156862745098 0.2
0.6 0.2
0.607843137254902 0.2
0.615686274509804 0.2
0.623529411764706 0.2
0.631372549019608 0.2
0.63921568627451 0.2
0.647058823529412 0.2
0.654901960784314 0.2
0.662745098039216 0.2
0.670588235294118 0.2
0.67843137254902 0.2
0.686274509803922 0.2
0.694117647058824 0.2
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\addplot [mycolor5,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0
-0.686274509803922 0
-0.67843137254902 0
-0.670588235294118 0
-0.662745098039216 0
-0.654901960784314 0
-0.647058823529412 0
-0.63921568627451 0
-0.631372549019608 0
-0.623529411764706 0
-0.615686274509804 0
-0.607843137254902 0
-0.6 0
-0.592156862745098 0
-0.584313725490196 0
-0.576470588235294 0
-0.568627450980392 0
-0.56078431372549 0
-0.552941176470588 0
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0.5
-0.435294117647059 0.5
-0.427450980392157 0.5
-0.419607843137255 0.5
-0.411764705882353 0.5
-0.403921568627451 0.5
-0.396078431372549 0.5
-0.388235294117647 0.5
-0.380392156862745 0.5
-0.372549019607843 0.5
-0.364705882352941 0.5
-0.356862745098039 0.5
-0.349019607843137 0.5
-0.341176470588235 0.5
-0.333333333333333 0.5
-0.325490196078431 0.5
-0.317647058823529 0.5
-0.309803921568627 0.5
-0.301960784313726 0.5
-0.294117647058824 0.5
-0.286274509803922 0.5
-0.27843137254902 0.5
-0.270588235294118 0.5
-0.262745098039216 0.5
-0.254901960784314 0.5
-0.247058823529412 0.5
-0.23921568627451 0.5
-0.231372549019608 0.5
-0.223529411764706 0.5
-0.215686274509804 0.5
-0.207843137254902 0.5
-0.2 0
-0.192156862745098 0
-0.184313725490196 0
-0.176470588235294 0
-0.168627450980392 0
-0.16078431372549 0
-0.152941176470588 0
-0.145098039215686 0
-0.137254901960784 0
-0.129411764705882 0
-0.12156862745098 0
-0.113725490196078 0
-0.105882352941177 0
-0.0980392156862745 0
-0.0901960784313726 0
-0.0823529411764706 0
-0.0745098039215686 0
-0.0666666666666667 0
-0.0588235294117647 0
-0.0509803921568628 0
-0.0431372549019609 0
-0.0352941176470588 0
-0.0274509803921569 0
-0.0196078431372549 0
-0.0117647058823529 0
-0.00392156862745097 0
0.00392156862745097 0
0.0117647058823529 0
0.0196078431372548 0
0.0274509803921568 0
0.0352941176470587 0
0.0431372549019609 0
0.0509803921568628 0
0.0588235294117647 0
0.0666666666666667 0
0.0745098039215686 0
0.0823529411764705 0
0.0901960784313725 0
0.0980392156862746 0
0.105882352941177 0
0.113725490196078 0
0.12156862745098 0
0.129411764705882 0
0.137254901960784 0
0.145098039215686 0
0.152941176470588 0
0.16078431372549 0
0.168627450980392 0
0.176470588235294 0
0.184313725490196 0
0.192156862745098 0
0.2 0
0.207843137254902 0.5
0.215686274509804 0.5
0.223529411764706 0.5
0.231372549019608 0.5
0.23921568627451 0.5
0.247058823529412 0.5
0.254901960784314 0.5
0.262745098039216 0.5
0.270588235294118 0.5
0.27843137254902 0.5
0.286274509803921 0.5
0.294117647058824 0.5
0.301960784313726 0.5
0.309803921568627 0.5
0.317647058823529 0.5
0.325490196078431 0.5
0.333333333333333 0.5
0.341176470588235 0.5
0.349019607843137 0.5
0.356862745098039 0.5
0.364705882352941 0.5
0.372549019607843 0.5
0.380392156862745 0.5
0.388235294117647 0.5
0.396078431372549 0.5
0.403921568627451 0.5
0.411764705882353 0.5
0.419607843137255 0.5
0.427450980392157 0.5
0.435294117647059 0.5
0.443137254901961 0.5
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0
0.56078431372549 0
0.568627450980392 0
0.576470588235294 0
0.584313725490196 0
0.592156862745098 0
0.6 0
0.607843137254902 0
0.615686274509804 0
0.623529411764706 0
0.631372549019608 0
0.63921568627451 0
0.647058823529412 0
0.654901960784314 0
0.662745098039216 0
0.670588235294118 0
0.67843137254902 0
0.686274509803922 0
0.694117647058824 0
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\end{axis}

\end{tikzpicture}


==> Dose_56.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel = {$x$},
ylabel = {$C_\Omega y$},
xmin=-1, xmax=1,
ymin=0, ymax=0.6,
axis on top,
ytick distance=0.2,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=1.5ex}},
legend columns=4,
legend entries={$C_\Omega y$,$L\chi_{\omega_R}$,$U\chi_{\omega_T}$}
]
\addplot [mycolor1,thick]
table {%
-1 3.47656211069724e-05
-0.992156862745098 7.03615684449212e-05
-0.984313725490196 0.000107633829704675
-0.976470588235294 0.000147459914996084
-0.968627450980392 0.000190765117363774
-0.96078431372549 0.000238539373992222
-0.952941176470588 0.000291854930744667
-0.945098039215686 0.000351885014504721
-0.937254901960784 0.000419923719758902
-0.929411764705882 0.000497407317758614
-0.92156862745098 0.000585937198167732
-0.913725490196078 0.000687304654020935
-0.905882352941176 0.000803517720715551
-0.898039215686275 0.0009368302782032
-0.890196078431372 0.00108977362203944
-0.882352941176471 0.00126519070292405
-0.874509803921569 0.00146627322518283
-0.866666666666667 0.00169660178158906
-0.858823529411765 0.00196018918420411
-0.850980392156863 0.00226152712765563
-0.843137254901961 0.002605636291507
-0.835294117647059 0.00299811995105828
-0.827450980392157 0.00344522111992665
-0.819607843137255 0.00395388319187253
-0.811764705882353 0.00453181398227743
-0.803921568627451 0.00518755299007936
-0.796078431372549 0.00593054160740882
-0.788235294117647 0.00677119589516433
-0.780392156862745 0.00772098141680612
-0.772549019607843 0.00879248947818804
-0.764705882352941 0.00999951395674716
-0.756862745098039 0.0113571277172972
-0.749019607843137 0.0128817574025384
-0.741176470588235 0.0145912551527799
-0.733333333333333 0.0165049655499475
-0.725490196078431 0.0186437857945189
-0.717647058823529 0.0210302168095576
-0.709803921568627 0.0236884026226579
-0.701960784313725 0.0266441550037592
-0.694117647058824 0.0299249599340887
-0.686274509803922 0.0335599620489031
-0.67843137254902 0.0375799227345111
-0.670588235294118 0.0420171470689192
-0.662745098039216 0.0469053742764147
-0.654901960784314 0.0522796258209415
-0.647058823529412 0.0581760046931594
-0.63921568627451 0.064631438853978
-0.631372549019608 0.0716833611859673
-0.623529411764706 0.0793693176766821
-0.615686274509804 0.0877264949183986
-0.607843137254902 0.0967911573612856
-0.6 0.106597984106336
-0.592156862745098 0.117179294375559
-0.584313725490196 0.128564150155507
-0.576470588235294 0.140777323882015
-0.568627450980392 0.1538381184252
-0.56078431372549 0.167759026050711
-0.552941176470588 0.182544212482489
-0.545098039215686 0.198187811680541
-0.537254901960784 0.21467201648122
-0.529411764705882 0.231964949833835
-0.52156862745098 0.250018301012717
-0.513725490196078 0.268764710894445
-0.505882352941176 0.288114890171829
-0.498039215686275 0.307954454235228
-0.490196078431373 0.328140458392933
-0.482352941176471 0.348497617130148
-0.474509803921569 0.368814191222166
-0.466666666666667 0.388837526704627
-0.458823529411765 0.408269229792134
-0.450980392156863 0.426759960367915
-0.443137254901961 0.443910319553907
-0.435294117647059 0.459316861496275
-0.427450980392157 0.47268320327267
-0.419607843137255 0.483867329630819
-0.411764705882353 0.492884621036064
-0.403921568627451 0.499900570814202
-0.396078431372549 0.505201003789791
-0.388235294117647 0.509122611332089
-0.380392156862745 0.511976320833339
-0.372549019607843 0.514011213116344
-0.364705882352941 0.51540808743108
-0.356862745098039 0.516280164223175
-0.349019607843137 0.516673947421066
-0.341176470588235 0.516569586917425
-0.333333333333333 0.515880742059382
-0.325490196078431 0.514453947898551
-0.317647058823529 0.512067487025823
-0.309803921568627 0.508429770394583
-0.301960784313726 0.503178312198435
-0.294117647058824 0.495890138153075
-0.286274509803922 0.486134075504019
-0.27843137254902 0.473563281090832
-0.270588235294118 0.457968748042323
-0.262745098039216 0.439292145779649
-0.254901960784314 0.417628437898828
-0.247058823529412 0.393229110469785
-0.23921568627451 0.366507084270838
-0.231372549019608 0.338043295366608
-0.223529411764706 0.308594916136864
-0.215686274509804 0.279105170002601
-0.207843137254902 0.250661213681153
-0.2 0.224190928584542
-0.192156862745098 0.200050600102484
-0.184313725490196 0.178158000435716
-0.176470588235294 0.158351713010048
-0.168627450980392 0.140475401131505
-0.16078431372549 0.124379404722189
-0.152941176470588 0.109921268355463
-0.145098039215686 0.0969661096722096
-0.137254901960784 0.0853868559540902
-0.129411764705882 0.0750643714856227
-0.12156862745098 0.0658874948105586
-0.113725490196078 0.0577530023893926
-0.105882352941177 0.0505655131312375
-0.0980392156862745 0.0442373466049674
-0.0901960784313726 0.0386883463161873
-0.0823529411764706 0.0338456781983156
-0.0745098039215686 0.0296436133634159
-0.0666666666666667 0.0260233031618328
-0.0588235294117647 0.0229325536886147
-0.0509803921568628 0.0203256060342435
-0.0431372549019609 0.0181629277960498
-0.0352941176470588 0.0164110206359184
-0.0274509803921569 0.0150422479820765
-0.0196078431372549 0.014034686321468
-0.0117647058823529 0.0133720029086492
-0.00392156862745097 0.0130433621218759
0.00392156862745097 0.0130433621218759
0.0117647058823529 0.0133720029086492
0.0196078431372548 0.014034686321468
0.0274509803921568 0.0150422479820765
0.0352941176470587 0.0164110206359184
0.0431372549019609 0.0181629277960498
0.0509803921568628 0.0203256060342435
0.0588235294117647 0.0229325536886147
0.0666666666666667 0.0260233031618328
0.0745098039215686 0.0296436133634158
0.0823529411764705 0.0338456781983156
0.0901960784313725 0.0386883463161873
0.0980392156862746 0.0442373466049673
0.105882352941177 0.0505655131312375
0.113725490196078 0.0577530023893926
0.12156862745098 0.0658874948105586
0.129411764705882 0.0750643714856227
0.137254901960784 0.0853868559540901
0.145098039215686 0.0969661096722096
0.152941176470588 0.109921268355463
0.16078431372549 0.124379404722189
0.168627450980392 0.140475401131505
0.176470588235294 0.158351713010048
0.184313725490196 0.178158000435716
0.192156862745098 0.200050600102484
0.2 0.224190928584542
0.207843137254902 0.250661213681153
0.215686274509804 0.279105170002601
0.223529411764706 0.308594916136864
0.231372549019608 0.338043295366608
0.23921568627451 0.366507084270838
0.247058823529412 0.393229110469784
0.254901960784314 0.417628437898828
0.262745098039216 0.439292145779649
0.270588235294118 0.457968748042323
0.27843137254902 0.473563281090832
0.286274509803921 0.486134075504019
0.294117647058824 0.495890138153075
0.301960784313726 0.503178312198435
0.309803921568627 0.508429770394583
0.317647058823529 0.512067487025823
0.325490196078431 0.514453947898551
0.333333333333333 0.515880742059382
0.341176470588235 0.516569586917424
0.349019607843137 0.516673947421066
0.356862745098039 0.516280164223175
0.364705882352941 0.515408087431079
0.372549019607843 0.514011213116344
0.380392156862745 0.511976320833339
0.388235294117647 0.509122611332088
0.396078431372549 0.505201003789791
0.403921568627451 0.499900570814202
0.411764705882353 0.492884621036064
0.419607843137255 0.483867329630819
0.427450980392157 0.47268320327267
0.435294117647059 0.459316861496275
0.443137254901961 0.443910319553907
0.450980392156863 0.426759960367915
0.458823529411765 0.408269229792134
0.466666666666667 0.388837526704627
0.474509803921569 0.368814191222166
0.482352941176471 0.348497617130148
0.490196078431373 0.328140458392933
0.498039215686275 0.307954454235228
0.505882352941176 0.288114890171829
0.513725490196078 0.268764710894445
0.52156862745098 0.250018301012717
0.529411764705882 0.231964949833835
0.537254901960784 0.21467201648122
0.545098039215686 0.198187811680541
0.552941176470588 0.182544212482489
0.56078431372549 0.167759026050711
0.568627450980392 0.1538381184252
0.576470588235294 0.140777323882015
0.584313725490196 0.128564150155507
0.592156862745098 0.117179294375559
0.6 0.106597984106336
0.607843137254902 0.0967911573612856
0.615686274509804 0.0877264949183986
0.623529411764706 0.0793693176766821
0.631372549019608 0.0716833611859673
0.63921568627451 0.064631438853978
0.647058823529412 0.0581760046931594
0.654901960784314 0.0522796258209415
0.662745098039216 0.0469053742764147
0.670588235294118 0.0420171470689191
0.67843137254902 0.0375799227345111
0.686274509803922 0.0335599620489031
0.694117647058824 0.0299249599340887
0.701960784313725 0.0266441550037592
0.709803921568627 0.0236884026226579
0.717647058823529 0.0210302168095576
0.725490196078431 0.0186437857945189
0.733333333333333 0.0165049655499475
0.741176470588235 0.0145912551527799
0.749019607843137 0.0128817574025384
0.756862745098039 0.0113571277172972
0.764705882352941 0.00999951395674715
0.772549019607843 0.00879248947818802
0.780392156862745 0.00772098141680611
0.788235294117647 0.00677119589516433
0.796078431372549 0.00593054160740882
0.803921568627451 0.00518755299007936
0.811764705882353 0.00453181398227742
0.819607843137255 0.00395388319187252
0.827450980392157 0.00344522111992664
0.835294117647059 0.00299811995105828
0.843137254901961 0.00260563629150699
0.850980392156863 0.00226152712765562
0.858823529411765 0.00196018918420411
0.866666666666667 0.00169660178158906
0.874509803921569 0.00146627322518283
0.882352941176471 0.00126519070292405
0.890196078431372 0.00108977362203944
0.898039215686274 0.0009368302782032
0.905882352941176 0.000803517720715551
0.913725490196078 0.000687304654020935
0.92156862745098 0.000585937198167732
0.929411764705882 0.000497407317758614
0.937254901960784 0.000419923719758902
0.945098039215686 0.000351885014504721
0.952941176470588 0.000291854930744667
0.96078431372549 0.000238539373992222
0.968627450980392 0.000190765117363774
0.976470588235294 0.000147459914996084
0.984313725490196 0.000107633829704675
0.992156862745098 7.03615684449212e-05
1 3.47656211069723e-05
};
\addplot [mycolor2,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0.2
-0.686274509803922 0.2
-0.67843137254902 0.2
-0.670588235294118 0.2
-0.662745098039216 0.2
-0.654901960784314 0.2
-0.647058823529412 0.2
-0.63921568627451 0.2
-0.631372549019608 0.2
-0.623529411764706 0.2
-0.615686274509804 0.2
-0.607843137254902 0.2
-0.6 0.2
-0.592156862745098 0.2
-0.584313725490196 0.2
-0.576470588235294 0.2
-0.568627450980392 0.2
-0.56078431372549 0.2
-0.552941176470588 0.2
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0
-0.435294117647059 0
-0.427450980392157 0
-0.419607843137255 0
-0.411764705882353 0
-0.403921568627451 0
-0.396078431372549 0
-0.388235294117647 0
-0.380392156862745 0
-0.372549019607843 0
-0.364705882352941 0
-0.356862745098039 0
-0.349019607843137 0
-0.341176470588235 0
-0.333333333333333 0
-0.325490196078431 0
-0.317647058823529 0
-0.309803921568627 0
-0.301960784313726 0
-0.294117647058824 0
-0.286274509803922 0
-0.27843137254902 0
-0.270588235294118 0
-0.262745098039216 0
-0.254901960784314 0
-0.247058823529412 0
-0.23921568627451 0
-0.231372549019608 0
-0.223529411764706 0
-0.215686274509804 0
-0.207843137254902 0
-0.2 0.2
-0.192156862745098 0.2
-0.184313725490196 0.2
-0.176470588235294 0.2
-0.168627450980392 0.2
-0.16078431372549 0.2
-0.152941176470588 0.2
-0.145098039215686 0.2
-0.137254901960784 0.2
-0.129411764705882 0.2
-0.12156862745098 0.2
-0.113725490196078 0.2
-0.105882352941177 0.2
-0.0980392156862745 0.2
-0.0901960784313726 0.2
-0.0823529411764706 0.2
-0.0745098039215686 0.2
-0.0666666666666667 0.2
-0.0588235294117647 0.2
-0.0509803921568628 0.2
-0.0431372549019609 0.2
-0.0352941176470588 0.2
-0.0274509803921569 0.2
-0.0196078431372549 0.2
-0.0117647058823529 0.2
-0.00392156862745097 0.2
0.00392156862745097 0.2
0.0117647058823529 0.2
0.0196078431372548 0.2
0.0274509803921568 0.2
0.0352941176470587 0.2
0.0431372549019609 0.2
0.0509803921568628 0.2
0.0588235294117647 0.2
0.0666666666666667 0.2
0.0745098039215686 0.2
0.0823529411764705 0.2
0.0901960784313725 0.2
0.0980392156862746 0.2
0.105882352941177 0.2
0.113725490196078 0.2
0.12156862745098 0.2
0.129411764705882 0.2
0.137254901960784 0.2
0.145098039215686 0.2
0.152941176470588 0.2
0.16078431372549 0.2
0.168627450980392 0.2
0.176470588235294 0.2
0.184313725490196 0.2
0.192156862745098 0.2
0.2 0.2
0.207843137254902 0
0.215686274509804 0
0.223529411764706 0
0.231372549019608 0
0.23921568627451 0
0.247058823529412 0
0.254901960784314 0
0.262745098039216 0
0.270588235294118 0
0.27843137254902 0
0.286274509803921 0
0.294117647058824 0
0.301960784313726 0
0.309803921568627 0
0.317647058823529 0
0.325490196078431 0
0.333333333333333 0
0.341176470588235 0
0.349019607843137 0
0.356862745098039 0
0.364705882352941 0
0.372549019607843 0
0.380392156862745 0
0.388235294117647 0
0.396078431372549 0
0.403921568627451 0
0.411764705882353 0
0.419607843137255 0
0.427450980392157 0
0.435294117647059 0
0.443137254901961 0
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0.2
0.56078431372549 0.2
0.568627450980392 0.2
0.576470588235294 0.2
0.584313725490196 0.2
0.592156862745098 0.2
0.6 0.2
0.607843137254902 0.2
0.615686274509804 0.2
0.623529411764706 0.2
0.631372549019608 0.2
0.63921568627451 0.2
0.647058823529412 0.2
0.654901960784314 0.2
0.662745098039216 0.2
0.670588235294118 0.2
0.67843137254902 0.2
0.686274509803922 0.2
0.694117647058824 0.2
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\addplot [mycolor5,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0
-0.686274509803922 0
-0.67843137254902 0
-0.670588235294118 0
-0.662745098039216 0
-0.654901960784314 0
-0.647058823529412 0
-0.63921568627451 0
-0.631372549019608 0
-0.623529411764706 0
-0.615686274509804 0
-0.607843137254902 0
-0.6 0
-0.592156862745098 0
-0.584313725490196 0
-0.576470588235294 0
-0.568627450980392 0
-0.56078431372549 0
-0.552941176470588 0
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0.5
-0.435294117647059 0.5
-0.427450980392157 0.5
-0.419607843137255 0.5
-0.411764705882353 0.5
-0.403921568627451 0.5
-0.396078431372549 0.5
-0.388235294117647 0.5
-0.380392156862745 0.5
-0.372549019607843 0.5
-0.364705882352941 0.5
-0.356862745098039 0.5
-0.349019607843137 0.5
-0.341176470588235 0.5
-0.333333333333333 0.5
-0.325490196078431 0.5
-0.317647058823529 0.5
-0.309803921568627 0.5
-0.301960784313726 0.5
-0.294117647058824 0.5
-0.286274509803922 0.5
-0.27843137254902 0.5
-0.270588235294118 0.5
-0.262745098039216 0.5
-0.254901960784314 0.5
-0.247058823529412 0.5
-0.23921568627451 0.5
-0.231372549019608 0.5
-0.223529411764706 0.5
-0.215686274509804 0.5
-0.207843137254902 0.5
-0.2 0
-0.192156862745098 0
-0.184313725490196 0
-0.176470588235294 0
-0.168627450980392 0
-0.16078431372549 0
-0.152941176470588 0
-0.145098039215686 0
-0.137254901960784 0
-0.129411764705882 0
-0.12156862745098 0
-0.113725490196078 0
-0.105882352941177 0
-0.0980392156862745 0
-0.0901960784313726 0
-0.0823529411764706 0
-0.0745098039215686 0
-0.0666666666666667 0
-0.0588235294117647 0
-0.0509803921568628 0
-0.0431372549019609 0
-0.0352941176470588 0
-0.0274509803921569 0
-0.0196078431372549 0
-0.0117647058823529 0
-0.00392156862745097 0
0.00392156862745097 0
0.0117647058823529 0
0.0196078431372548 0
0.0274509803921568 0
0.0352941176470587 0
0.0431372549019609 0
0.0509803921568628 0
0.0588235294117647 0
0.0666666666666667 0
0.0745098039215686 0
0.0823529411764705 0
0.0901960784313725 0
0.0980392156862746 0
0.105882352941177 0
0.113725490196078 0
0.12156862745098 0
0.129411764705882 0
0.137254901960784 0
0.145098039215686 0
0.152941176470588 0
0.16078431372549 0
0.168627450980392 0
0.176470588235294 0
0.184313725490196 0
0.192156862745098 0
0.2 0
0.207843137254902 0.5
0.215686274509804 0.5
0.223529411764706 0.5
0.231372549019608 0.5
0.23921568627451 0.5
0.247058823529412 0.5
0.254901960784314 0.5
0.262745098039216 0.5
0.270588235294118 0.5
0.27843137254902 0.5
0.286274509803921 0.5
0.294117647058824 0.5
0.301960784313726 0.5
0.309803921568627 0.5
0.317647058823529 0.5
0.325490196078431 0.5
0.333333333333333 0.5
0.341176470588235 0.5
0.349019607843137 0.5
0.356862745098039 0.5
0.364705882352941 0.5
0.372549019607843 0.5
0.380392156862745 0.5
0.388235294117647 0.5
0.396078431372549 0.5
0.403921568627451 0.5
0.411764705882353 0.5
0.419607843137255 0.5
0.427450980392157 0.5
0.435294117647059 0.5
0.443137254901961 0.5
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0
0.56078431372549 0
0.568627450980392 0
0.576470588235294 0
0.584313725490196 0
0.592156862745098 0
0.6 0
0.607843137254902 0
0.615686274509804 0
0.623529411764706 0
0.631372549019608 0
0.63921568627451 0
0.647058823529412 0
0.654901960784314 0
0.662745098039216 0
0.670588235294118 0
0.67843137254902 0
0.686274509803922 0
0.694117647058824 0
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\end{axis}

\end{tikzpicture}


==> Dose_65.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel = {$x$},
ylabel = {$C_\Omega y$},
xmin=-1, xmax=1,
ymin=0, ymax=0.6,
axis on top,
ytick distance=0.2,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=1.5ex}},
legend columns=4,
legend entries={$C_\Omega y$,$L\chi_{\omega_R}$,$U\chi_{\omega_T}$}
]
\addplot [mycolor1,thick]
table {%
-1 2.36014851268611e-05
-0.992156862745098 4.79013409145753e-05
-0.984313725490196 7.36141038653136e-05
-0.976470588235294 0.000101486904629015
-0.968627450980392 0.000132316423223485
-0.96078431372549 0.00016696663955865
-0.952941176470588 0.000206387653505976
-0.945098039215686 0.000251635856436444
-0.937254901960784 0.000303895745560012
-0.929411764705882 0.000364503683401064
-0.92156862745098 0.000434973917169881
-0.913725490196078 0.000517027186435632
-0.905882352941176 0.000612622262128365
-0.898039215686275 0.000723990775209791
-0.890196078431372 0.000853675709022447
-0.882352941176471 0.00100457394497113
-0.874509803921569 0.00117998326637249
-0.866666666666667 0.00138365423953434
-0.858823529411765 0.0016198470867151
-0.850980392156863 0.00189339190155305
-0.843137254901961 0.0022097506588743
-0.835294117647059 0.00257508647575895
-0.827450980392157 0.00299633948577237
-0.819607843137255 0.00348130829336899
-0.811764705882353 0.00403873707444548
-0.803921568627451 0.00467840805382738
-0.796078431372549 0.00541123932283909
-0.788235294117647 0.00624938742288522
-0.780392156862745 0.00720635442785014
-0.772549019607843 0.00829709851085497
-0.764705882352941 0.00953814744649469
-0.756862745098039 0.0109477134206855
-0.749019607843137 0.0125458082756963
-0.741176470588235 0.0143543567255805
-0.733333333333333 0.0163973063302807
-0.725490196078431 0.018700730608451
-0.717647058823529 0.0212929237997834
-0.709803921568627 0.0242044823325322
-0.701960784313725 0.0274683707087395
-0.694117647058824 0.0311199658802238
-0.686274509803922 0.0351970764643503
-0.67843137254902 0.0397399300563278
-0.670588235294118 0.0447911230597292
-0.662745098039216 0.0503955258096619
-0.654901960784314 0.0566001346692834
-0.647058823529412 0.0634538640679215
-0.63921568627451 0.0710072659343537
-0.631372549019608 0.0793121711685777
-0.623529411764706 0.0884212366910967
-0.615686274509804 0.0983873900308108
-0.607843137254902 0.109263156474171
-0.6 0.121099853462652
-0.592156862745098 0.133946642499746
-0.584313725490196 0.147849414959997
-0.576470588235294 0.162849502054454
-0.568627450980392 0.17898218777165
-0.56078431372549 0.196274468771339
-0.552941176470588 0.214737076653323
-0.545098039215686 0.234340185047165
-0.537254901960784 0.254989948654141
-0.529411764705882 0.276548475486057
-0.52156862745098 0.298847599527551
-0.513725490196078 0.3216893569294
-0.505882352941176 0.3448437182567
-0.498039215686275 0.368045527336086
-0.490196078431373 0.390990281321331
-0.482352941176471 0.413328834938312
-0.474509803921569 0.434661520213889
-0.466666666666667 0.454531853135505
-0.458823529411765 0.472419832192961
-0.450980392156863 0.487734807009929
-0.443137254901961 0.499847204380986
-0.435294117647059 0.508362810985079
-0.427450980392157 0.513559412917264
-0.419607843137255 0.516067336078638
-0.411764705882353 0.516528531883465
-0.403921568627451 0.515512944864951
-0.396078431372549 0.51351640223552
-0.388235294117647 0.510965088322869
-0.380392156862745 0.508219501177656
-0.372549019607843 0.505577886857055
-0.364705882352941 0.503279144825501
-0.356862745098039 0.501505198396067
-0.349019607843137 0.500383230330235
-0.341176470588235 0.499991409828525
-0.333333333333333 0.500375318024019
-0.325490196078431 0.501563055217122
-0.317647058823529 0.50355055563461
-0.309803921568627 0.506285903656294
-0.301960784313726 0.50966432242124
-0.294117647058824 0.513526578839444
-0.286274509803922 0.517657240624189
-0.27843137254902 0.521782397427741
-0.270588235294118 0.525566852001562
-0.262745098039216 0.528610788067425
-0.254901960784314 0.530445922358665
-0.247058823529412 0.530531148874249
-0.23921568627451 0.528247683521077
-0.231372549019608 0.52289643841926
-0.223529411764706 0.513713358853447
-0.215686274509804 0.499933809670747
-0.207843137254902 0.480988312762645
-0.2 0.456977617961574
-0.192156862745098 0.42903746798684
-0.184313725490196 0.398658979039428
-0.176470588235294 0.367180049649525
-0.168627450980392 0.335700568418661
-0.16078431372549 0.305075268709561
-0.152941176470588 0.275914286760809
-0.145098039215686 0.248603632760877
-0.137254901960784 0.223342677257348
-0.129411764705882 0.200189713857535
-0.12156862745098 0.179108799132975
-0.113725490196078 0.160013504200836
-0.105882352941177 0.142799676625552
-0.0980392156862745 0.127359729264878
-0.0901960784313726 0.113586698566784
-0.0823529411764706 0.10137588104073
-0.0745098039215686 0.0906261134022736
-0.0666666666666667 0.0812409426314818
-0.0588235294117647 0.0731301181354535
-0.0509803921568628 0.0662120780882156
-0.0431372549019609 0.0604152512174061
-0.0352941176470588 0.0556782778971813
-0.0274509803921569 0.0519500289019444
-0.0196078431372549 0.0491896103138381
-0.0117647058823529 0.0473663604622086
-0.00392156862745097 0.0464598435660976
0.00392156862745097 0.0464598435660976
0.0117647058823529 0.0473663604622086
0.0196078431372548 0.0491896103138381
0.0274509803921568 0.0519500289019444
0.0352941176470587 0.0556782778971813
0.0431372549019609 0.0604152512174061
0.0509803921568628 0.0662120780882155
0.0588235294117647 0.0731301181354535
0.0666666666666667 0.0812409426314818
0.0745098039215686 0.0906261134022737
0.0823529411764705 0.10137588104073
0.0901960784313725 0.113586698566784
0.0980392156862746 0.127359729264878
0.105882352941177 0.142799676625552
0.113725490196078 0.160013504200836
0.12156862745098 0.179108799132975
0.129411764705882 0.200189713857535
0.137254901960784 0.223342677257348
0.145098039215686 0.248603632760877
0.152941176470588 0.275914286760809
0.16078431372549 0.305075268709561
0.168627450980392 0.335700568418661
0.176470588235294 0.367180049649525
0.184313725490196 0.398658979039428
0.192156862745098 0.42903746798684
0.2 0.456977617961574
0.207843137254902 0.480988312762645
0.215686274509804 0.499933809670747
0.223529411764706 0.513713358853447
0.231372549019608 0.52289643841926
0.23921568627451 0.528247683521077
0.247058823529412 0.530531148874249
0.254901960784314 0.530445922358666
0.262745098039216 0.528610788067425
0.270588235294118 0.525566852001563
0.27843137254902 0.521782397427741
0.286274509803921 0.517657240624189
0.294117647058824 0.513526578839444
0.301960784313726 0.509664322421241
0.309803921568627 0.506285903656294
0.317647058823529 0.503550555634611
0.325490196078431 0.501563055217122
0.333333333333333 0.500375318024019
0.341176470588235 0.499991409828525
0.349019607843137 0.500383230330235
0.356862745098039 0.501505198396067
0.364705882352941 0.5032791448255
0.372549019607843 0.505577886857054
0.380392156862745 0.508219501177655
0.388235294117647 0.510965088322868
0.396078431372549 0.513516402235519
0.403921568627451 0.51551294486495
0.411764705882353 0.516528531883464
0.419607843137255 0.516067336078638
0.427450980392157 0.513559412917263
0.435294117647059 0.508362810985079
0.443137254901961 0.499847204380986
0.450980392156863 0.487734807009929
0.458823529411765 0.472419832192961
0.466666666666667 0.454531853135505
0.474509803921569 0.434661520213889
0.482352941176471 0.413328834938312
0.490196078431373 0.390990281321331
0.498039215686275 0.368045527336086
0.505882352941176 0.3448437182567
0.513725490196078 0.3216893569294
0.52156862745098 0.298847599527551
0.529411764705882 0.276548475486057
0.537254901960784 0.254989948654141
0.545098039215686 0.234340185047165
0.552941176470588 0.214737076653323
0.56078431372549 0.196274468771339
0.568627450980392 0.17898218777165
0.576470588235294 0.162849502054454
0.584313725490196 0.147849414959997
0.592156862745098 0.133946642499746
0.6 0.121099853462652
0.607843137254902 0.109263156474171
0.615686274509804 0.0983873900308108
0.623529411764706 0.0884212366910967
0.631372549019608 0.0793121711685777
0.63921568627451 0.0710072659343537
0.647058823529412 0.0634538640679216
0.654901960784314 0.0566001346692835
0.662745098039216 0.0503955258096619
0.670588235294118 0.0447911230597292
0.67843137254902 0.0397399300563278
0.686274509803922 0.0351970764643503
0.694117647058824 0.0311199658802238
0.701960784313725 0.0274683707087395
0.709803921568627 0.0242044823325322
0.717647058823529 0.0212929237997834
0.725490196078431 0.0187007306084511
0.733333333333333 0.0163973063302807
0.741176470588235 0.0143543567255805
0.749019607843137 0.0125458082756963
0.756862745098039 0.0109477134206855
0.764705882352941 0.00953814744649469
0.772549019607843 0.00829709851085498
0.780392156862745 0.00720635442785014
0.788235294117647 0.00624938742288523
0.796078431372549 0.00541123932283909
0.803921568627451 0.00467840805382738
0.811764705882353 0.00403873707444548
0.819607843137255 0.00348130829336899
0.827450980392157 0.00299633948577237
0.835294117647059 0.00257508647575895
0.843137254901961 0.0022097506588743
0.850980392156863 0.00189339190155305
0.858823529411765 0.0016198470867151
0.866666666666667 0.00138365423953434
0.874509803921569 0.00117998326637249
0.882352941176471 0.00100457394497113
0.890196078431372 0.000853675709022448
0.898039215686274 0.000723990775209792
0.905882352941176 0.000612622262128366
0.913725490196078 0.000517027186435633
0.92156862745098 0.000434973917169882
0.929411764705882 0.000364503683401064
0.937254901960784 0.000303895745560012
0.945098039215686 0.000251635856436444
0.952941176470588 0.000206387653505977
0.96078431372549 0.000166966639558651
0.968627450980392 0.000132316423223486
0.976470588235294 0.000101486904629016
0.984313725490196 7.36141038653138e-05
0.992156862745098 4.79013409145754e-05
1 2.36014851268611e-05
};
\addplot [mycolor2,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0.2
-0.686274509803922 0.2
-0.67843137254902 0.2
-0.670588235294118 0.2
-0.662745098039216 0.2
-0.654901960784314 0.2
-0.647058823529412 0.2
-0.63921568627451 0.2
-0.631372549019608 0.2
-0.623529411764706 0.2
-0.615686274509804 0.2
-0.607843137254902 0.2
-0.6 0.2
-0.592156862745098 0.2
-0.584313725490196 0.2
-0.576470588235294 0.2
-0.568627450980392 0.2
-0.56078431372549 0.2
-0.552941176470588 0.2
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0
-0.435294117647059 0
-0.427450980392157 0
-0.419607843137255 0
-0.411764705882353 0
-0.403921568627451 0
-0.396078431372549 0
-0.388235294117647 0
-0.380392156862745 0
-0.372549019607843 0
-0.364705882352941 0
-0.356862745098039 0
-0.349019607843137 0
-0.341176470588235 0
-0.333333333333333 0
-0.325490196078431 0
-0.317647058823529 0
-0.309803921568627 0
-0.301960784313726 0
-0.294117647058824 0
-0.286274509803922 0
-0.27843137254902 0
-0.270588235294118 0
-0.262745098039216 0
-0.254901960784314 0
-0.247058823529412 0
-0.23921568627451 0
-0.231372549019608 0
-0.223529411764706 0
-0.215686274509804 0
-0.207843137254902 0
-0.2 0.2
-0.192156862745098 0.2
-0.184313725490196 0.2
-0.176470588235294 0.2
-0.168627450980392 0.2
-0.16078431372549 0.2
-0.152941176470588 0.2
-0.145098039215686 0.2
-0.137254901960784 0.2
-0.129411764705882 0.2
-0.12156862745098 0.2
-0.113725490196078 0.2
-0.105882352941177 0.2
-0.0980392156862745 0.2
-0.0901960784313726 0.2
-0.0823529411764706 0.2
-0.0745098039215686 0.2
-0.0666666666666667 0.2
-0.0588235294117647 0.2
-0.0509803921568628 0.2
-0.0431372549019609 0.2
-0.0352941176470588 0.2
-0.0274509803921569 0.2
-0.0196078431372549 0.2
-0.0117647058823529 0.2
-0.00392156862745097 0.2
0.00392156862745097 0.2
0.0117647058823529 0.2
0.0196078431372548 0.2
0.0274509803921568 0.2
0.0352941176470587 0.2
0.0431372549019609 0.2
0.0509803921568628 0.2
0.0588235294117647 0.2
0.0666666666666667 0.2
0.0745098039215686 0.2
0.0823529411764705 0.2
0.0901960784313725 0.2
0.0980392156862746 0.2
0.105882352941177 0.2
0.113725490196078 0.2
0.12156862745098 0.2
0.129411764705882 0.2
0.137254901960784 0.2
0.145098039215686 0.2
0.152941176470588 0.2
0.16078431372549 0.2
0.168627450980392 0.2
0.176470588235294 0.2
0.184313725490196 0.2
0.192156862745098 0.2
0.2 0.2
0.207843137254902 0
0.215686274509804 0
0.223529411764706 0
0.231372549019608 0
0.23921568627451 0
0.247058823529412 0
0.254901960784314 0
0.262745098039216 0
0.270588235294118 0
0.27843137254902 0
0.286274509803921 0
0.294117647058824 0
0.301960784313726 0
0.309803921568627 0
0.317647058823529 0
0.325490196078431 0
0.333333333333333 0
0.341176470588235 0
0.349019607843137 0
0.356862745098039 0
0.364705882352941 0
0.372549019607843 0
0.380392156862745 0
0.388235294117647 0
0.396078431372549 0
0.403921568627451 0
0.411764705882353 0
0.419607843137255 0
0.427450980392157 0
0.435294117647059 0
0.443137254901961 0
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0.2
0.56078431372549 0.2
0.568627450980392 0.2
0.576470588235294 0.2
0.584313725490196 0.2
0.592156862745098 0.2
0.6 0.2
0.607843137254902 0.2
0.615686274509804 0.2
0.623529411764706 0.2
0.631372549019608 0.2
0.63921568627451 0.2
0.647058823529412 0.2
0.654901960784314 0.2
0.662745098039216 0.2
0.670588235294118 0.2
0.67843137254902 0.2
0.686274509803922 0.2
0.694117647058824 0.2
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\addplot [mycolor5,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0
-0.686274509803922 0
-0.67843137254902 0
-0.670588235294118 0
-0.662745098039216 0
-0.654901960784314 0
-0.647058823529412 0
-0.63921568627451 0
-0.631372549019608 0
-0.623529411764706 0
-0.615686274509804 0
-0.607843137254902 0
-0.6 0
-0.592156862745098 0
-0.584313725490196 0
-0.576470588235294 0
-0.568627450980392 0
-0.56078431372549 0
-0.552941176470588 0
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0.5
-0.435294117647059 0.5
-0.427450980392157 0.5
-0.419607843137255 0.5
-0.411764705882353 0.5
-0.403921568627451 0.5
-0.396078431372549 0.5
-0.388235294117647 0.5
-0.380392156862745 0.5
-0.372549019607843 0.5
-0.364705882352941 0.5
-0.356862745098039 0.5
-0.349019607843137 0.5
-0.341176470588235 0.5
-0.333333333333333 0.5
-0.325490196078431 0.5
-0.317647058823529 0.5
-0.309803921568627 0.5
-0.301960784313726 0.5
-0.294117647058824 0.5
-0.286274509803922 0.5
-0.27843137254902 0.5
-0.270588235294118 0.5
-0.262745098039216 0.5
-0.254901960784314 0.5
-0.247058823529412 0.5
-0.23921568627451 0.5
-0.231372549019608 0.5
-0.223529411764706 0.5
-0.215686274509804 0.5
-0.207843137254902 0.5
-0.2 0
-0.192156862745098 0
-0.184313725490196 0
-0.176470588235294 0
-0.168627450980392 0
-0.16078431372549 0
-0.152941176470588 0
-0.145098039215686 0
-0.137254901960784 0
-0.129411764705882 0
-0.12156862745098 0
-0.113725490196078 0
-0.105882352941177 0
-0.0980392156862745 0
-0.0901960784313726 0
-0.0823529411764706 0
-0.0745098039215686 0
-0.0666666666666667 0
-0.0588235294117647 0
-0.0509803921568628 0
-0.0431372549019609 0
-0.0352941176470588 0
-0.0274509803921569 0
-0.0196078431372549 0
-0.0117647058823529 0
-0.00392156862745097 0
0.00392156862745097 0
0.0117647058823529 0
0.0196078431372548 0
0.0274509803921568 0
0.0352941176470587 0
0.0431372549019609 0
0.0509803921568628 0
0.0588235294117647 0
0.0666666666666667 0
0.0745098039215686 0
0.0823529411764705 0
0.0901960784313725 0
0.0980392156862746 0
0.105882352941177 0
0.113725490196078 0
0.12156862745098 0
0.129411764705882 0
0.137254901960784 0
0.145098039215686 0
0.152941176470588 0
0.16078431372549 0
0.168627450980392 0
0.176470588235294 0
0.184313725490196 0
0.192156862745098 0
0.2 0
0.207843137254902 0.5
0.215686274509804 0.5
0.223529411764706 0.5
0.231372549019608 0.5
0.23921568627451 0.5
0.247058823529412 0.5
0.254901960784314 0.5
0.262745098039216 0.5
0.270588235294118 0.5
0.27843137254902 0.5
0.286274509803921 0.5
0.294117647058824 0.5
0.301960784313726 0.5
0.309803921568627 0.5
0.317647058823529 0.5
0.325490196078431 0.5
0.333333333333333 0.5
0.341176470588235 0.5
0.349019607843137 0.5
0.356862745098039 0.5
0.364705882352941 0.5
0.372549019607843 0.5
0.380392156862745 0.5
0.388235294117647 0.5
0.396078431372549 0.5
0.403921568627451 0.5
0.411764705882353 0.5
0.419607843137255 0.5
0.427450980392157 0.5
0.435294117647059 0.5
0.443137254901961 0.5
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0
0.56078431372549 0
0.568627450980392 0
0.576470588235294 0
0.584313725490196 0
0.592156862745098 0
0.6 0
0.607843137254902 0
0.615686274509804 0
0.623529411764706 0
0.631372549019608 0
0.63921568627451 0
0.647058823529412 0
0.654901960784314 0
0.662745098039216 0
0.670588235294118 0
0.67843137254902 0
0.686274509803922 0
0.694117647058824 0
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\end{axis}

\end{tikzpicture}


==> Dose_66.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel = {$x$},
ylabel = {$C_\Omega y$},
xmin=-1, xmax=1,
ymin=0, ymax=0.6,
axis on top,
ytick distance=0.2,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=1.5ex}},
legend columns=4,
legend entries={$C_\Omega y$,$L\chi_{\omega_R}$,$U\chi_{\omega_T}$}
]
\addplot [mycolor1,thick]
table {%
-1 8.54498546347038e-06
-0.992156862745098 1.74310547074381e-05
-0.984313725490196 2.70100804398504e-05
-0.976470588235294 3.76557546400592e-05
-0.968627450980392 4.97751044116198e-05
-0.96078431372549 6.38207427634293e-05
-0.952941176470588 8.03041116673593e-05
-0.945098039215686 9.9809985193938e-05
-0.937254901960784 0.000123012513399722
-0.929411764705882 0.000150693102792301
-0.92156862745098 0.000183760446456781
-0.913725490196078 0.000223273036075874
-0.905882352941176 0.0002704645088539
-0.898039215686275 0.000326772204451842
-0.890196078431372 0.000393869330088706
-0.882352941176471 0.000473701155534814
-0.874509803921569 0.000568525683318664
-0.866666666666667 0.000680959262521494
-0.858823529411765 0.000814027636395717
-0.850980392156863 0.000971222933986094
-0.843137254901961 0.00115656713314157
-0.835294117647059 0.0013746825358791
-0.827450980392157 0.00163086980600776
-0.819607843137255 0.00193119412216317
-0.811764705882353 0.00228257999577468
-0.803921568627451 0.00269291529174463
-0.796078431372549 0.00317116496844216
-0.788235294117647 0.00372749502161787
-0.780392156862745 0.00437340707259379
-0.772549019607843 0.0051218839831003
-0.764705882352941 0.00598754680592232
-0.756862745098039 0.00698682329058542
-0.749019607843137 0.00813812805518565
-0.741176470588235 0.00946205440772196
-0.733333333333333 0.0109815776515792
-0.725490196078431 0.0127222695388941
-0.717647058823529 0.0147125233413156
-0.709803921568627 0.0169837887892154
-0.701960784313725 0.0195708158869889
-0.694117647058824 0.0225119063432168
-0.686274509803922 0.0258491710599077
-0.67843137254902 0.0296286596428737
-0.670588235294118 0.0338998126946444
-0.662745098039216 0.0387147254919844
-0.654901960784314 0.0441291497034058
-0.647058823529412 0.0502028578674356
-0.63921568627451 0.0569997709932258
-0.631372549019608 0.0645881369031671
-0.623529411764706 0.0730399498177517
-0.615686274509804 0.0824309917916244
-0.607843137254902 0.0928407237534351
-0.6 0.104351438434377
-0.592156862745098 0.117041700907932
-0.584313725490196 0.130973401416378
-0.576470588235294 0.146201022934462
-0.568627450980392 0.162771648725823
-0.56078431372549 0.180724062467287
-0.552941176470588 0.200059766999175
-0.545098039215686 0.220686031546526
-0.537254901960784 0.24241138559089
-0.529411764705882 0.265019186575122
-0.52156862745098 0.28829460032239
-0.513725490196078 0.312027100757635
-0.505882352941176 0.336000390489044
-0.498039215686275 0.359979260292508
-0.490196078431373 0.38369633149218
-0.482352941176471 0.406841696841061
-0.474509803921569 0.429056275756511
-0.466666666666667 0.449925725253832
-0.458823529411765 0.468973969573893
-0.450980392156863 0.485656305242288
-0.443137254901961 0.499391174537775
-0.435294117647059 0.509831036312057
-0.427450980392157 0.517279169719605
-0.419607843137255 0.522342585611418
-0.411764705882353 0.525619532604116
-0.403921568627451 0.52763502555274
-0.396078431372549 0.528840847496713
-0.388235294117647 0.529619338732984
-0.380392156862745 0.530286678178683
-0.372549019607843 0.531095653805423
-0.364705882352941 0.532237918038302
-0.356862745098039 0.533845725160549
-0.349019607843137 0.535993149153776
-0.341176470588235 0.538696781797584
-0.333333333333333 0.541915912196771
-0.325490196078431 0.545552190162424
-0.317647058823529 0.549448777003798
-0.309803921568627 0.553388988240708
-0.301960784313726 0.557094433457653
-0.294117647058824 0.560222658908342
-0.286274509803922 0.562364298432419
-0.27843137254902 0.563039737613622
-0.270588235294118 0.561695294674716
-0.262745098039216 0.557698919037355
-0.254901960784314 0.55033126073337
-0.247058823529412 0.538775270028433
-0.23921568627451 0.522164193135418
-0.231372549019608 0.499662327003508
-0.223529411764706 0.470637376172255
-0.215686274509804 0.435176259853354
-0.207843137254902 0.395202113539617
-0.2 0.354501171590319
-0.192156862745098 0.316706083558026
-0.184313725490196 0.282369343442501
-0.176470588235294 0.251256759026522
-0.168627450980392 0.22313763046805
-0.16078431372549 0.197787717752213
-0.152941176470588 0.174991292034301
-0.145098039215686 0.154542540562982
-0.137254901960784 0.136246502815819
-0.129411764705882 0.119919659634107
-0.12156862745098 0.105390261978307
-0.113725490196078 0.0924984629938371
-0.105882352941177 0.0810963016221237
-0.0980392156862745 0.071047575244349
-0.0901960784313726 0.0622276311446237
-0.0823529411764706 0.0545231009013452
-0.0745098039215686 0.0478315975123903
-0.0666666666666667 0.0420613917116779
-0.0588235294117647 0.0371310812632323
-0.0509803921568628 0.0329692648357803
-0.0431372549019609 0.0295142302359519
-0.0352941176470588 0.0267136652195202
-0.0274509803921569 0.0245243977417662
-0.0196078431372549 0.022912171301364
-0.0117647058823529 0.0218514599405197
-0.00392156862745097 0.0213253264590615
0.00392156862745097 0.0213253264590615
0.0117647058823529 0.0218514599405197
0.0196078431372548 0.022912171301364
0.0274509803921568 0.0245243977417662
0.0352941176470587 0.0267136652195202
0.0431372549019609 0.0295142302359519
0.0509803921568628 0.0329692648357802
0.0588235294117647 0.0371310812632322
0.0666666666666667 0.0420613917116779
0.0745098039215686 0.0478315975123902
0.0823529411764705 0.0545231009013451
0.0901960784313725 0.0622276311446236
0.0980392156862746 0.0710475752443488
0.105882352941177 0.0810963016221237
0.113725490196078 0.092498462993837
0.12156862745098 0.105390261978307
0.129411764705882 0.119919659634106
0.137254901960784 0.136246502815818
0.145098039215686 0.154542540562982
0.152941176470588 0.174991292034301
0.16078431372549 0.197787717752212
0.168627450980392 0.22313763046805
0.176470588235294 0.251256759026522
0.184313725490196 0.282369343442501
0.192156862745098 0.316706083558026
0.2 0.354501171590319
0.207843137254902 0.395202113539617
0.215686274509804 0.435176259853354
0.223529411764706 0.470637376172255
0.231372549019608 0.499662327003508
0.23921568627451 0.522164193135418
0.247058823529412 0.538775270028433
0.254901960784314 0.55033126073337
0.262745098039216 0.557698919037355
0.270588235294118 0.561695294674716
0.27843137254902 0.563039737613622
0.286274509803921 0.562364298432419
0.294117647058824 0.560222658908342
0.301960784313726 0.557094433457653
0.309803921568627 0.553388988240707
0.317647058823529 0.549448777003798
0.325490196078431 0.545552190162423
0.333333333333333 0.54191591219677
0.341176470588235 0.538696781797584
0.349019607843137 0.535993149153775
0.356862745098039 0.533845725160549
0.364705882352941 0.532237918038302
0.372549019607843 0.531095653805423
0.380392156862745 0.530286678178683
0.388235294117647 0.529619338732984
0.396078431372549 0.528840847496713
0.403921568627451 0.527635025552739
0.411764705882353 0.525619532604115
0.419607843137255 0.522342585611418
0.427450980392157 0.517279169719605
0.435294117647059 0.509831036312057
0.443137254901961 0.499391174537775
0.450980392156863 0.485656305242288
0.458823529411765 0.468973969573893
0.466666666666667 0.449925725253832
0.474509803921569 0.429056275756511
0.482352941176471 0.406841696841061
0.490196078431373 0.38369633149218
0.498039215686275 0.359979260292508
0.505882352941176 0.336000390489044
0.513725490196078 0.312027100757636
0.52156862745098 0.288294600322389
0.529411764705882 0.265019186575122
0.537254901960784 0.24241138559089
0.545098039215686 0.220686031546526
0.552941176470588 0.200059766999175
0.56078431372549 0.180724062467287
0.568627450980392 0.162771648725823
0.576470588235294 0.146201022934462
0.584313725490196 0.130973401416378
0.592156862745098 0.117041700907932
0.6 0.104351438434377
0.607843137254902 0.0928407237534351
0.615686274509804 0.0824309917916245
0.623529411764706 0.0730399498177517
0.631372549019608 0.0645881369031671
0.63921568627451 0.0569997709932259
0.647058823529412 0.0502028578674357
0.654901960784314 0.0441291497034058
0.662745098039216 0.0387147254919844
0.670588235294118 0.0338998126946444
0.67843137254902 0.0296286596428737
0.686274509803922 0.0258491710599077
0.694117647058824 0.0225119063432168
0.701960784313725 0.0195708158869889
0.709803921568627 0.0169837887892154
0.717647058823529 0.0147125233413156
0.725490196078431 0.0127222695388942
0.733333333333333 0.0109815776515792
0.741176470588235 0.00946205440772198
0.749019607843137 0.00813812805518566
0.756862745098039 0.00698682329058544
0.764705882352941 0.00598754680592234
0.772549019607843 0.00512188398310031
0.780392156862745 0.00437340707259381
0.788235294117647 0.00372749502161788
0.796078431372549 0.00317116496844217
0.803921568627451 0.00269291529174464
0.811764705882353 0.00228257999577469
0.819607843137255 0.00193119412216318
0.827450980392157 0.00163086980600776
0.835294117647059 0.00137468253587911
0.843137254901961 0.00115656713314158
0.850980392156863 0.000971222933986098
0.858823529411765 0.000814027636395721
0.866666666666667 0.000680959262521497
0.874509803921569 0.000568525683318666
0.882352941176471 0.000473701155534816
0.890196078431372 0.000393869330088709
0.898039215686274 0.000326772204451844
0.905882352941176 0.000270464508853902
0.913725490196078 0.000223273036075875
0.92156862745098 0.000183760446456783
0.929411764705882 0.000150693102792302
0.937254901960784 0.000123012513399723
0.945098039215686 9.98099851939388e-05
0.952941176470588 8.03041116673599e-05
0.96078431372549 6.38207427634298e-05
0.968627450980392 4.97751044116202e-05
0.976470588235294 3.76557546400595e-05
0.984313725490196 2.70100804398506e-05
0.992156862745098 1.74310547074382e-05
1 8.54498546347045e-06
};
\addplot [mycolor2,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0.2
-0.686274509803922 0.2
-0.67843137254902 0.2
-0.670588235294118 0.2
-0.662745098039216 0.2
-0.654901960784314 0.2
-0.647058823529412 0.2
-0.63921568627451 0.2
-0.631372549019608 0.2
-0.623529411764706 0.2
-0.615686274509804 0.2
-0.607843137254902 0.2
-0.6 0.2
-0.592156862745098 0.2
-0.584313725490196 0.2
-0.576470588235294 0.2
-0.568627450980392 0.2
-0.56078431372549 0.2
-0.552941176470588 0.2
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0
-0.435294117647059 0
-0.427450980392157 0
-0.419607843137255 0
-0.411764705882353 0
-0.403921568627451 0
-0.396078431372549 0
-0.388235294117647 0
-0.380392156862745 0
-0.372549019607843 0
-0.364705882352941 0
-0.356862745098039 0
-0.349019607843137 0
-0.341176470588235 0
-0.333333333333333 0
-0.325490196078431 0
-0.317647058823529 0
-0.309803921568627 0
-0.301960784313726 0
-0.294117647058824 0
-0.286274509803922 0
-0.27843137254902 0
-0.270588235294118 0
-0.262745098039216 0
-0.254901960784314 0
-0.247058823529412 0
-0.23921568627451 0
-0.231372549019608 0
-0.223529411764706 0
-0.215686274509804 0
-0.207843137254902 0
-0.2 0.2
-0.192156862745098 0.2
-0.184313725490196 0.2
-0.176470588235294 0.2
-0.168627450980392 0.2
-0.16078431372549 0.2
-0.152941176470588 0.2
-0.145098039215686 0.2
-0.137254901960784 0.2
-0.129411764705882 0.2
-0.12156862745098 0.2
-0.113725490196078 0.2
-0.105882352941177 0.2
-0.0980392156862745 0.2
-0.0901960784313726 0.2
-0.0823529411764706 0.2
-0.0745098039215686 0.2
-0.0666666666666667 0.2
-0.0588235294117647 0.2
-0.0509803921568628 0.2
-0.0431372549019609 0.2
-0.0352941176470588 0.2
-0.0274509803921569 0.2
-0.0196078431372549 0.2
-0.0117647058823529 0.2
-0.00392156862745097 0.2
0.00392156862745097 0.2
0.0117647058823529 0.2
0.0196078431372548 0.2
0.0274509803921568 0.2
0.0352941176470587 0.2
0.0431372549019609 0.2
0.0509803921568628 0.2
0.0588235294117647 0.2
0.0666666666666667 0.2
0.0745098039215686 0.2
0.0823529411764705 0.2
0.0901960784313725 0.2
0.0980392156862746 0.2
0.105882352941177 0.2
0.113725490196078 0.2
0.12156862745098 0.2
0.129411764705882 0.2
0.137254901960784 0.2
0.145098039215686 0.2
0.152941176470588 0.2
0.16078431372549 0.2
0.168627450980392 0.2
0.176470588235294 0.2
0.184313725490196 0.2
0.192156862745098 0.2
0.2 0.2
0.207843137254902 0
0.215686274509804 0
0.223529411764706 0
0.231372549019608 0
0.23921568627451 0
0.247058823529412 0
0.254901960784314 0
0.262745098039216 0
0.270588235294118 0
0.27843137254902 0
0.286274509803921 0
0.294117647058824 0
0.301960784313726 0
0.309803921568627 0
0.317647058823529 0
0.325490196078431 0
0.333333333333333 0
0.341176470588235 0
0.349019607843137 0
0.356862745098039 0
0.364705882352941 0
0.372549019607843 0
0.380392156862745 0
0.388235294117647 0
0.396078431372549 0
0.403921568627451 0
0.411764705882353 0
0.419607843137255 0
0.427450980392157 0
0.435294117647059 0
0.443137254901961 0
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0.2
0.56078431372549 0.2
0.568627450980392 0.2
0.576470588235294 0.2
0.584313725490196 0.2
0.592156862745098 0.2
0.6 0.2
0.607843137254902 0.2
0.615686274509804 0.2
0.623529411764706 0.2
0.631372549019608 0.2
0.63921568627451 0.2
0.647058823529412 0.2
0.654901960784314 0.2
0.662745098039216 0.2
0.670588235294118 0.2
0.67843137254902 0.2
0.686274509803922 0.2
0.694117647058824 0.2
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\addplot [mycolor5,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0
-0.686274509803922 0
-0.67843137254902 0
-0.670588235294118 0
-0.662745098039216 0
-0.654901960784314 0
-0.647058823529412 0
-0.63921568627451 0
-0.631372549019608 0
-0.623529411764706 0
-0.615686274509804 0
-0.607843137254902 0
-0.6 0
-0.592156862745098 0
-0.584313725490196 0
-0.576470588235294 0
-0.568627450980392 0
-0.56078431372549 0
-0.552941176470588 0
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0.5
-0.435294117647059 0.5
-0.427450980392157 0.5
-0.419607843137255 0.5
-0.411764705882353 0.5
-0.403921568627451 0.5
-0.396078431372549 0.5
-0.388235294117647 0.5
-0.380392156862745 0.5
-0.372549019607843 0.5
-0.364705882352941 0.5
-0.356862745098039 0.5
-0.349019607843137 0.5
-0.341176470588235 0.5
-0.333333333333333 0.5
-0.325490196078431 0.5
-0.317647058823529 0.5
-0.309803921568627 0.5
-0.301960784313726 0.5
-0.294117647058824 0.5
-0.286274509803922 0.5
-0.27843137254902 0.5
-0.270588235294118 0.5
-0.262745098039216 0.5
-0.254901960784314 0.5
-0.247058823529412 0.5
-0.23921568627451 0.5
-0.231372549019608 0.5
-0.223529411764706 0.5
-0.215686274509804 0.5
-0.207843137254902 0.5
-0.2 0
-0.192156862745098 0
-0.184313725490196 0
-0.176470588235294 0
-0.168627450980392 0
-0.16078431372549 0
-0.152941176470588 0
-0.145098039215686 0
-0.137254901960784 0
-0.129411764705882 0
-0.12156862745098 0
-0.113725490196078 0
-0.105882352941177 0
-0.0980392156862745 0
-0.0901960784313726 0
-0.0823529411764706 0
-0.0745098039215686 0
-0.0666666666666667 0
-0.0588235294117647 0
-0.0509803921568628 0
-0.0431372549019609 0
-0.0352941176470588 0
-0.0274509803921569 0
-0.0196078431372549 0
-0.0117647058823529 0
-0.00392156862745097 0
0.00392156862745097 0
0.0117647058823529 0
0.0196078431372548 0
0.0274509803921568 0
0.0352941176470587 0
0.0431372549019609 0
0.0509803921568628 0
0.0588235294117647 0
0.0666666666666667 0
0.0745098039215686 0
0.0823529411764705 0
0.0901960784313725 0
0.0980392156862746 0
0.105882352941177 0
0.113725490196078 0
0.12156862745098 0
0.129411764705882 0
0.137254901960784 0
0.145098039215686 0
0.152941176470588 0
0.16078431372549 0
0.168627450980392 0
0.176470588235294 0
0.184313725490196 0
0.192156862745098 0
0.2 0
0.207843137254902 0.5
0.215686274509804 0.5
0.223529411764706 0.5
0.231372549019608 0.5
0.23921568627451 0.5
0.247058823529412 0.5
0.254901960784314 0.5
0.262745098039216 0.5
0.270588235294118 0.5
0.27843137254902 0.5
0.286274509803921 0.5
0.294117647058824 0.5
0.301960784313726 0.5
0.309803921568627 0.5
0.317647058823529 0.5
0.325490196078431 0.5
0.333333333333333 0.5
0.341176470588235 0.5
0.349019607843137 0.5
0.356862745098039 0.5
0.364705882352941 0.5
0.372549019607843 0.5
0.380392156862745 0.5
0.388235294117647 0.5
0.396078431372549 0.5
0.403921568627451 0.5
0.411764705882353 0.5
0.419607843137255 0.5
0.427450980392157 0.5
0.435294117647059 0.5
0.443137254901961 0.5
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0
0.56078431372549 0
0.568627450980392 0
0.576470588235294 0
0.584313725490196 0
0.592156862745098 0
0.6 0
0.607843137254902 0
0.615686274509804 0
0.623529411764706 0
0.631372549019608 0
0.63921568627451 0
0.647058823529412 0
0.654901960784314 0
0.662745098039216 0
0.670588235294118 0
0.67843137254902 0
0.686274509803922 0
0.694117647058824 0
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\end{axis}

\end{tikzpicture}


==> Dose_77.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel = {$x$},
ylabel = {$C_\Omega y$},
xmin=-1, xmax=1,
ymin=0, ymax=0.9,
axis on top,
ytick distance=0.2,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=1.5ex}},
legend columns=4,
legend entries={$C_\Omega y$,$L\chi_{\omega_R}$,$U\chi_{\omega_T}$}
]
\addplot [mycolor1,thick]
table {%
-1 2.24462939497444e-06
-0.992156862745098 4.61425674632976e-06
-0.984313725490196 7.23956976294612e-06
-0.976470588235294 1.02628315801845e-05
-0.968627450980392 1.384416251997e-05
-0.96078431372549 1.81684266058687e-05
-0.952941176470588 2.34529443019862e-05
-0.945098039215686 2.99562700882523e-05
-0.937254901960784 3.79882950295339e-05
-0.929411764705882 4.79219605027506e-05
-0.92156862745098 6.02068997715338e-05
-0.913725490196078 7.53853591861058e-05
-0.905882352941176 9.41107904583426e-05
-0.898039215686275 0.000117169549705598
-0.890196078431372 0.000145506187712046
-0.882352941176471 0.000180252869002434
-0.874509803921569 0.000222763514663798
-0.866666666666667 0.000274653325097659
-0.858823529411765 0.000337844403641863
-0.850980392156863 0.000414618269745169
-0.843137254901961 0.000507676120443229
-0.835294117647059 0.000620207770444718
-0.827450980392157 0.000755970273185372
-0.819607843137255 0.000919377296543408
-0.811764705882353 0.00111560039611708
-0.803921568627451 0.00135068339439981
-0.796078431372549 0.00163167113396244
-0.788235294117647 0.00196675392472013
-0.780392156862745 0.00236542904710822
-0.772549019607843 0.00283868070182278
-0.764705882352941 0.00339917980971287
-0.756862745098039 0.00406150505916408
-0.749019607843137 0.00484238656930364
-0.741176470588235 0.0057609734816941
-0.733333333333333 0.00683912670665575
-0.725490196078431 0.00810173792842747
-0.717647058823529 0.00957707581115222
-0.709803921568627 0.0112971601398874
-0.701960784313725 0.0132981643717978
-0.694117647058824 0.0156208467562062
-0.686274509803922 0.0183110098014844
-0.67843137254902 0.0214199874144223
-0.670588235294118 0.0250051585054088
-0.662745098039216 0.0291304852312551
-0.654901960784314 0.0338670733263654
-0.647058823529412 0.0392937511405659
-0.63921568627451 0.0454976630451849
-0.631372549019608 0.0525748717735358
-0.623529411764706 0.0606309630120035
-0.615686274509804 0.0697816441364648
-0.607843137254902 0.0801533273776415
-0.6 0.0918836858788644
-0.592156862745098 0.105122169059965
-0.584313725490196 0.120030461399047
-0.576470588235294 0.136782866164787
-0.568627450980392 0.155566592748661
-0.56078431372549 0.17658192303263
-0.552941176470588 0.200042228665561
-0.545098039215686 0.226173807219123
-0.537254901960784 0.255272374379496
-0.529411764705882 0.28785221816438
-0.52156862745098 0.324287968207249
-0.513725490196078 0.36435309633509
-0.505882352941176 0.407275386956011
-0.498039215686275 0.45194776185557
-0.490196078431373 0.497115094252016
-0.482352941176471 0.541433174253338
-0.474509803921569 0.583486813068719
-0.466666666666667 0.622172768427079
-0.458823529411765 0.656737862483301
-0.450980392156863 0.686679940531
-0.443137254901961 0.711677754640974
-0.435294117647059 0.731676137144887
-0.427450980392157 0.747044886348891
-0.419607843137255 0.758348406774323
-0.411764705882353 0.766184142383414
-0.403921568627451 0.771152489542816
-0.396078431372549 0.773846337792033
-0.388235294117647 0.774839010124241
-0.380392156862745 0.774673048853109
-0.372549019607843 0.773850645806252
-0.364705882352941 0.772824476803799
-0.356862745098039 0.771990636806319
-0.349019607843137 0.771683449226218
-0.341176470588235 0.77217077877946
-0.333333333333333 0.77365224807517
-0.325490196078431 0.776256815762466
-0.317647058823529 0.780042809192601
-0.309803921568627 0.784998494789017
-0.301960784313726 0.79104390606425
-0.294117647058824 0.798033306460875
-0.286274509803922 0.805758948434195
-0.27843137254902 0.813955517816818
-0.270588235294118 0.822305488521449
-0.262745098039216 0.830445745030153
-0.254901960784314 0.837974769142211
-0.247058823529412 0.844460725973265
-0.23921568627451 0.849450119731608
-0.231372549019608 0.852476421254493
-0.223529411764706 0.853068001523748
-0.215686274509804 0.850754445298269
-0.207843137254902 0.845092162455952
-0.2 0.835812743841867
-0.192156862745098 0.823023181474668
-0.184313725490196 0.807007241064391
-0.176470588235294 0.788080479024646
-0.168627450980392 0.766570743587678
-0.16078431372549 0.742820473600784
-0.152941176470588 0.717188781237344
-0.145098039215686 0.690053139191173
-0.137254901960784 0.661810330570204
-0.129411764705882 0.632876444111116
-0.12156862745098 0.603685742109566
-0.113725490196078 0.574680276263206
-0.105882352941177 0.546271432121774
-0.0980392156862745 0.518814753495823
-0.0901960784313726 0.492611523205075
-0.0823529411764706 0.46791552983478
-0.0745098039215686 0.444939180168153
-0.0666666666666667 0.423858988329827
-0.0588235294117647 0.404820470632201
-0.0509803921568628 0.387942472875462
-0.0431372549019609 0.373320954455399
-0.0352941176470588 0.36103225111763
-0.0274509803921569 0.351135835592988
-0.0196078431372549 0.343676592680802
-0.0117647058823529 0.338686622633922
-0.00392156862745097 0.336186583955734
0.00392156862745097 0.336186583955734
0.0117647058823529 0.338686622633921
0.0196078431372548 0.343676592680801
0.0274509803921568 0.351135835592987
0.0352941176470587 0.361032251117629
0.0431372549019609 0.373320954455399
0.0509803921568628 0.387942472875462
0.0588235294117647 0.4048204706322
0.0666666666666667 0.423858988329826
0.0745098039215686 0.444939180168153
0.0823529411764705 0.467915529834779
0.0901960784313725 0.492611523205075
0.0980392156862746 0.518814753495822
0.105882352941177 0.546271432121774
0.113725490196078 0.574680276263206
0.12156862745098 0.603685742109566
0.129411764705882 0.632876444111116
0.137254901960784 0.661810330570204
0.145098039215686 0.690053139191173
0.152941176470588 0.717188781237344
0.16078431372549 0.742820473600784
0.168627450980392 0.766570743587678
0.176470588235294 0.788080479024646
0.184313725490196 0.80700724106439
0.192156862745098 0.823023181474668
0.2 0.835812743841866
0.207843137254902 0.845092162455951
0.215686274509804 0.850754445298269
0.223529411764706 0.853068001523748
0.231372549019608 0.852476421254493
0.23921568627451 0.849450119731607
0.247058823529412 0.844460725973264
0.254901960784314 0.83797476914221
0.262745098039216 0.830445745030153
0.270588235294118 0.822305488521448
0.27843137254902 0.813955517816818
0.286274509803921 0.805758948434195
0.294117647058824 0.798033306460874
0.301960784313726 0.79104390606425
0.309803921568627 0.784998494789017
0.317647058823529 0.780042809192601
0.325490196078431 0.776256815762465
0.333333333333333 0.773652248075169
0.341176470588235 0.772170778779459
0.349019607843137 0.771683449226217
0.356862745098039 0.771990636806318
0.364705882352941 0.772824476803797
0.372549019607843 0.773850645806251
0.380392156862745 0.774673048853107
0.388235294117647 0.77483901012424
0.396078431372549 0.773846337792033
0.403921568627451 0.771152489542815
0.411764705882353 0.766184142383412
0.419607843137255 0.758348406774322
0.427450980392157 0.74704488634889
0.435294117647059 0.731676137144886
0.443137254901961 0.711677754640973
0.450980392156863 0.686679940530999
0.458823529411765 0.6567378624833
0.466666666666667 0.622172768427077
0.474509803921569 0.583486813068717
0.482352941176471 0.541433174253336
0.490196078431373 0.497115094252015
0.498039215686275 0.451947761855568
0.505882352941176 0.40727538695601
0.513725490196078 0.364353096335089
0.52156862745098 0.324287968207249
0.529411764705882 0.28785221816438
0.537254901960784 0.255272374379496
0.545098039215686 0.226173807219123
0.552941176470588 0.200042228665561
0.56078431372549 0.176581923032631
0.568627450980392 0.155566592748662
0.576470588235294 0.136782866164787
0.584313725490196 0.120030461399048
0.592156862745098 0.105122169059966
0.6 0.0918836858788647
0.607843137254902 0.080153327377642
0.615686274509804 0.0697816441364652
0.623529411764706 0.0606309630120038
0.631372549019608 0.0525748717735362
0.63921568627451 0.0454976630451852
0.647058823529412 0.0392937511405662
0.654901960784314 0.0338670733263657
0.662745098039216 0.0291304852312553
0.670588235294118 0.0250051585054091
0.67843137254902 0.0214199874144225
0.686274509803922 0.0183110098014845
0.694117647058824 0.0156208467562063
0.701960784313725 0.013298164371798
0.709803921568627 0.0112971601398875
0.717647058823529 0.00957707581115232
0.725490196078431 0.00810173792842755
0.733333333333333 0.00683912670665583
0.741176470588235 0.00576097348169417
0.749019607843137 0.0048423865693037
0.756862745098039 0.00406150505916412
0.764705882352941 0.00339917980971291
0.772549019607843 0.00283868070182282
0.780392156862745 0.00236542904710825
0.788235294117647 0.00196675392472015
0.796078431372549 0.00163167113396246
0.803921568627451 0.00135068339439982
0.811764705882353 0.00111560039611709
0.819607843137255 0.000919377296543419
0.827450980392157 0.000755970273185381
0.835294117647059 0.000620207770444726
0.843137254901961 0.000507676120443236
0.850980392156863 0.000414618269745174
0.858823529411765 0.000337844403641867
0.866666666666667 0.000274653325097663
0.874509803921569 0.0002227635146638
0.882352941176471 0.000180252869002436
0.890196078431372 0.000145506187712048
0.898039215686274 0.0001171695497056
0.905882352941176 9.41107904583438e-05
0.913725490196078 7.53853591861067e-05
0.92156862745098 6.02068997715345e-05
0.929411764705882 4.79219605027512e-05
0.937254901960784 3.79882950295344e-05
0.945098039215686 2.99562700882527e-05
0.952941176470588 2.34529443019865e-05
0.96078431372549 1.81684266058689e-05
0.968627450980392 1.38441625199702e-05
0.976470588235294 1.02628315801846e-05
0.984313725490196 7.23956976294621e-06
0.992156862745098 4.61425674632982e-06
1 2.24462939497447e-06
};
\addplot [mycolor2,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0.2
-0.686274509803922 0.2
-0.67843137254902 0.2
-0.670588235294118 0.2
-0.662745098039216 0.2
-0.654901960784314 0.2
-0.647058823529412 0.2
-0.63921568627451 0.2
-0.631372549019608 0.2
-0.623529411764706 0.2
-0.615686274509804 0.2
-0.607843137254902 0.2
-0.6 0.2
-0.592156862745098 0.2
-0.584313725490196 0.2
-0.576470588235294 0.2
-0.568627450980392 0.2
-0.56078431372549 0.2
-0.552941176470588 0.2
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0
-0.435294117647059 0
-0.427450980392157 0
-0.419607843137255 0
-0.411764705882353 0
-0.403921568627451 0
-0.396078431372549 0
-0.388235294117647 0
-0.380392156862745 0
-0.372549019607843 0
-0.364705882352941 0
-0.356862745098039 0
-0.349019607843137 0
-0.341176470588235 0
-0.333333333333333 0
-0.325490196078431 0
-0.317647058823529 0
-0.309803921568627 0
-0.301960784313726 0
-0.294117647058824 0
-0.286274509803922 0
-0.27843137254902 0
-0.270588235294118 0
-0.262745098039216 0
-0.254901960784314 0
-0.247058823529412 0
-0.23921568627451 0
-0.231372549019608 0
-0.223529411764706 0
-0.215686274509804 0
-0.207843137254902 0
-0.2 0
-0.192156862745098 0
-0.184313725490196 0
-0.176470588235294 0
-0.168627450980392 0
-0.16078431372549 0
-0.152941176470588 0
-0.145098039215686 0
-0.137254901960784 0
-0.129411764705882 0
-0.12156862745098 0
-0.113725490196078 0
-0.105882352941177 0
-0.0980392156862745 0
-0.0901960784313726 0
-0.0823529411764706 0
-0.0745098039215686 0
-0.0666666666666667 0
-0.0588235294117647 0
-0.0509803921568628 0
-0.0431372549019609 0
-0.0352941176470588 0
-0.0274509803921569 0
-0.0196078431372549 0
-0.0117647058823529 0
-0.00392156862745097 0
0.00392156862745097 0
0.0117647058823529 0
0.0196078431372548 0
0.0274509803921568 0
0.0352941176470587 0
0.0431372549019609 0
0.0509803921568628 0
0.0588235294117647 0
0.0666666666666667 0
0.0745098039215686 0
0.0823529411764705 0
0.0901960784313725 0
0.0980392156862746 0
0.105882352941177 0
0.113725490196078 0
0.12156862745098 0
0.129411764705882 0
0.137254901960784 0
0.145098039215686 0
0.152941176470588 0
0.16078431372549 0
0.168627450980392 0
0.176470588235294 0
0.184313725490196 0
0.192156862745098 0
0.2 0
0.207843137254902 0
0.215686274509804 0
0.223529411764706 0
0.231372549019608 0
0.23921568627451 0
0.247058823529412 0
0.254901960784314 0
0.262745098039216 0
0.270588235294118 0
0.27843137254902 0
0.286274509803921 0
0.294117647058824 0
0.301960784313726 0
0.309803921568627 0
0.317647058823529 0
0.325490196078431 0
0.333333333333333 0
0.341176470588235 0
0.349019607843137 0
0.356862745098039 0
0.364705882352941 0
0.372549019607843 0
0.380392156862745 0
0.388235294117647 0
0.396078431372549 0
0.403921568627451 0
0.411764705882353 0
0.419607843137255 0
0.427450980392157 0
0.435294117647059 0
0.443137254901961 0
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0.2
0.56078431372549 0.2
0.568627450980392 0.2
0.576470588235294 0.2
0.584313725490196 0.2
0.592156862745098 0.2
0.6 0.2
0.607843137254902 0.2
0.615686274509804 0.2
0.623529411764706 0.2
0.631372549019608 0.2
0.63921568627451 0.2
0.647058823529412 0.2
0.654901960784314 0.2
0.662745098039216 0.2
0.670588235294118 0.2
0.67843137254902 0.2
0.686274509803922 0.2
0.694117647058824 0.2
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\addplot [mycolor5,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0
-0.686274509803922 0
-0.67843137254902 0
-0.670588235294118 0
-0.662745098039216 0
-0.654901960784314 0
-0.647058823529412 0
-0.63921568627451 0
-0.631372549019608 0
-0.623529411764706 0
-0.615686274509804 0
-0.607843137254902 0
-0.6 0
-0.592156862745098 0
-0.584313725490196 0
-0.576470588235294 0
-0.568627450980392 0
-0.56078431372549 0
-0.552941176470588 0
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0.5
-0.435294117647059 0.5
-0.427450980392157 0.5
-0.419607843137255 0.5
-0.411764705882353 0.5
-0.403921568627451 0.5
-0.396078431372549 0.5
-0.388235294117647 0.5
-0.380392156862745 0.5
-0.372549019607843 0.5
-0.364705882352941 0.5
-0.356862745098039 0.5
-0.349019607843137 0.5
-0.341176470588235 0.5
-0.333333333333333 0.5
-0.325490196078431 0.5
-0.317647058823529 0.5
-0.309803921568627 0.5
-0.301960784313726 0.5
-0.294117647058824 0.5
-0.286274509803922 0.5
-0.27843137254902 0.5
-0.270588235294118 0.5
-0.262745098039216 0.5
-0.254901960784314 0.5
-0.247058823529412 0.5
-0.23921568627451 0.5
-0.231372549019608 0.5
-0.223529411764706 0.5
-0.215686274509804 0.5
-0.207843137254902 0.5
-0.2 0
-0.192156862745098 0
-0.184313725490196 0
-0.176470588235294 0
-0.168627450980392 0
-0.16078431372549 0
-0.152941176470588 0
-0.145098039215686 0
-0.137254901960784 0
-0.129411764705882 0
-0.12156862745098 0
-0.113725490196078 0
-0.105882352941177 0
-0.0980392156862745 0
-0.0901960784313726 0
-0.0823529411764706 0
-0.0745098039215686 0
-0.0666666666666667 0
-0.0588235294117647 0
-0.0509803921568628 0
-0.0431372549019609 0
-0.0352941176470588 0
-0.0274509803921569 0
-0.0196078431372549 0
-0.0117647058823529 0
-0.00392156862745097 0
0.00392156862745097 0
0.0117647058823529 0
0.0196078431372548 0
0.0274509803921568 0
0.0352941176470587 0
0.0431372549019609 0
0.0509803921568628 0
0.0588235294117647 0
0.0666666666666667 0
0.0745098039215686 0
0.0823529411764705 0
0.0901960784313725 0
0.0980392156862746 0
0.105882352941177 0
0.113725490196078 0
0.12156862745098 0
0.129411764705882 0
0.137254901960784 0
0.145098039215686 0
0.152941176470588 0
0.16078431372549 0
0.168627450980392 0
0.176470588235294 0
0.184313725490196 0
0.192156862745098 0
0.2 0
0.207843137254902 0.5
0.215686274509804 0.5
0.223529411764706 0.5
0.231372549019608 0.5
0.23921568627451 0.5
0.247058823529412 0.5
0.254901960784314 0.5
0.262745098039216 0.5
0.270588235294118 0.5
0.27843137254902 0.5
0.286274509803921 0.5
0.294117647058824 0.5
0.301960784313726 0.5
0.309803921568627 0.5
0.317647058823529 0.5
0.325490196078431 0.5
0.333333333333333 0.5
0.341176470588235 0.5
0.349019607843137 0.5
0.356862745098039 0.5
0.364705882352941 0.5
0.372549019607843 0.5
0.380392156862745 0.5
0.388235294117647 0.5
0.396078431372549 0.5
0.403921568627451 0.5
0.411764705882353 0.5
0.419607843137255 0.5
0.427450980392157 0.5
0.435294117647059 0.5
0.443137254901961 0.5
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0
0.56078431372549 0
0.568627450980392 0
0.576470588235294 0
0.584313725490196 0
0.592156862745098 0
0.6 0
0.607843137254902 0
0.615686274509804 0
0.623529411764706 0
0.631372549019608 0
0.63921568627451 0
0.647058823529412 0
0.654901960784314 0
0.662745098039216 0
0.670588235294118 0
0.67843137254902 0
0.686274509803922 0
0.694117647058824 0
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\end{axis}

\end{tikzpicture}


==> Dose_constraint.tex <==
\begin{tikzpicture}

\begin{axis}[
width=\linewidth,
xlabel = {$x$},
ylabel = {$C_\Omega y$},
xmin=-1, xmax=1,
ymin=0, ymax=0.6,
axis on top,
ytick distance=0.2,
legend style={legend cell align=left,align=left,draw=none,at={(0.5,1.03)},anchor=south,nodes={inner xsep=1.5ex}},
legend columns=4,
legend entries={$C_\Omega y$,$L\chi_{\omega_R}$,$U\chi_{\omega_T}$}
]
\addplot [mycolor1,thick]
table {%
-1 2.48520459862491e-05
-0.992156862745098 5.0306068141274e-05
-0.984313725490196 7.69756286311399e-05
-0.976470588235294 0.000105497615057614
-0.968627450980392 0.000136544287364521
-0.96078431372549 0.00017083578738226
-0.952941176470588 0.000209153267825398
-0.945098039215686 0.000252352799618259
-0.937254901960784 0.00030138021878188
-0.929411764705882 0.000357287076622747
-0.92156862745098 0.000421247859434301
-0.913725490196078 0.000494578646133
-0.905882352941176 0.00057875737393759
-0.898039215686275 0.000675445883054077
-0.890196078431372 0.000786513910992919
-0.882352941176471 0.000914065205210226
-0.874509803921569 0.00106046591876711
-0.866666666666667 0.00122837544711726
-0.858823529411765 0.00142077985437666
-0.850980392156863 0.00164102802384983
-0.843137254901961 0.00189287064946439
-0.835294117647059 0.00218050216131248
-0.827450980392157 0.0025086056488522
-0.819607843137255 0.00288240080855705
-0.811764705882353 0.00330769489791538
-0.803921568627451 0.00379093662361147
-0.796078431372549 0.00433927282733689
-0.788235294117647 0.00496060775680333
-0.780392156862745 0.00566366462092583
-0.772549019607843 0.00645804902555079
-0.764705882352941 0.00735431376822465
-0.756862745098039 0.00836402433603368
-0.749019607843137 0.00949982429819802
-0.741176470588235 0.0107754996136034
-0.733333333333333 0.0122060406815796
-0.725490196078431 0.013807700750834
-0.717647058823529 0.015598049065463
-0.709803921568627 0.0175960168674608
-0.701960784313725 0.0198219340913415
-0.694117647058824 0.0222975542777744
-0.686274509803922 0.0250460648991135
-0.67843137254902 0.0280920799302121
-0.670588235294118 0.0314616111130608
-0.662745098039216 0.0351820139539522
-0.654901960784314 0.0392819040577848
-0.647058823529412 0.0437910389467898
-0.63921568627451 0.048740160031822
-0.631372549019608 0.0541607889051429
-0.623529411764706 0.0600849716064923
-0.615686274509804 0.0665449639817268
-0.607843137254902 0.0735728507082852
-0.6 0.0812000900075164
-0.592156862745098 0.0894569755040996
-0.584313725490196 0.0983720061313756
-0.576470588235294 0.107971154422679
-0.568627450980392 0.118277022977264
-0.56078431372549 0.129307878349974
-0.552941176470588 0.141076551091372
-0.545098039215686 0.153589190164829
-0.537254901960784 0.166843859494185
-0.529411764705882 0.180828963955438
-0.52156862745098 0.19552149172358
-0.513725490196078 0.21088505952643
-0.505882352941176 0.226867747046009
-0.498039215686275 0.243399706449484
-0.490196078431373 0.260390532830378
-0.482352941176471 0.277726381200636
-0.474509803921569 0.295266815597137
-0.466666666666667 0.312841375841566
-0.458823529411765 0.330245847401564
-0.450980392156863 0.347238218621292
-0.443137254901961 0.363538936792547
-0.435294117647059 0.378862755173721
-0.427450980392157 0.392992798252927
-0.419607843137255 0.405800063005366
-0.411764705882353 0.417228428929029
-0.403921568627451 0.427276894173308
-0.396078431372549 0.435984136349091
-0.388235294117647 0.443415265211512
-0.380392156862745 0.449650602716768
-0.372549019607843 0.454776308845811
-0.364705882352941 0.458876667465432
-0.356862745098039 0.462027853067118
-0.349019607843137 0.464293014396327
-0.341176470588235 0.465718532957811
-0.333333333333333 0.46633134162029
-0.325490196078431 0.466137219737186
-0.317647058823529 0.465120015220767
-0.309803921568627 0.463241779857735
-0.301960784313726 0.460443840916548
-0.294117647058824 0.456648868876514
-0.286274509803922 0.451764036980694
-0.27843137254902 0.445685402266121
-0.270588235294118 0.438303668598415
-0.262745098039216 0.429511518674947
-0.254901960784314 0.419212722344414
-0.247058823529412 0.407333240990619
-0.23921568627451 0.393834549846127
-0.231372549019608 0.378729389225485
-0.223529411764706 0.362100128647922
-0.215686274509804 0.344119881211068
-0.207843137254902 0.325076437237438
-0.2 0.305388784785631
-0.192156862745098 0.285554004553905
-0.184313725490196 0.265991556143752
-0.176470588235294 0.246992542899895
-0.168627450980392 0.228742703203859
-0.16078431372549 0.211352622525968
-0.152941176470588 0.194883259167478
-0.145098039215686 0.179366217417172
-0.137254901960784 0.164816610727222
-0.129411764705882 0.151238325561791
-0.12156862745098 0.138626363653068
-0.113725490196078 0.126968652420484
-0.105882352941177 0.116247650623675
-0.0980392156862745 0.106441772170942
-0.0901960784313726 0.0975266401600057
-0.0823529411764706 0.0894761873807638
-0.0745098039215686 0.0822636179737373
-0.0666666666666667 0.0758622430719478
-0.0588235294117647 0.0702462021813565
-0.0509803921568628 0.0653910811253058
-0.0431372549019609 0.0612744362437502
-0.0352941176470588 0.0578762337449214
-0.0274509803921569 0.0551792157863942
-0.0196078431372549 0.0531692010454582
-0.0117647058823529 0.0518353286281456
-0.00392156862745097 0.051170247305438
0.00392156862745097 0.0511702473052575
0.0117647058823529 0.0518353286276037
0.0196078431372548 0.0531692010445535
0.0274509803921568 0.0551792157851246
0.0352941176470587 0.0578762337432841
0.0431372549019609 0.061274436241742
0.0509803921568628 0.0653910811229233
0.0588235294117647 0.0702462021785962
0.0666666666666667 0.0758622430688068
0.0745098039215686 0.0822636179702131
0.0823529411764705 0.089476187376855
0.0901960784313725 0.0975266401557125
0.0980392156862746 0.106441772166267
0.105882352941177 0.116247650618622
0.113725490196078 0.126968652415062
0.12156862745098 0.13862636364729
0.129411764705882 0.151238325555674
0.137254901960784 0.164816610720788
0.145098039215686 0.17936621741045
0.152941176470588 0.194883259160506
0.16078431372549 0.211352622518791
0.168627450980392 0.228742703196533
0.176470588235294 0.246992542892483
0.184313725490196 0.265991556136325
0.192156862745098 0.285554004546543
0.2 0.305388784778418
0.207843137254902 0.32507643723046
0.215686274509804 0.344119881204412
0.223529411764706 0.362100128641675
0.231372549019608 0.37872938921973
0.23921568627451 0.393834549840943
0.247058823529412 0.407333240986078
0.254901960784314 0.419212722340583
0.262745098039216 0.429511518671885
0.270588235294118 0.438303668596171
0.27843137254902 0.445685402264736
0.286274509803921 0.451764036980198
0.294117647058824 0.456648868876925
0.301960784313726 0.460443840917876
0.309803921568627 0.463241779859978
0.317647058823529 0.46512001522391
0.325490196078431 0.466137219741205
0.333333333333333 0.466331341625149
0.341176470588235 0.465718532963466
0.349019607843137 0.464293014402723
0.356862745098039 0.462027853074192
0.364705882352941 0.458876667473114
0.372549019607843 0.454776308854022
0.380392156862745 0.449650602725428
0.388235294117647 0.443415265220534
0.396078431372549 0.435984136358388
0.403921568627451 0.427276894182789
0.411764705882353 0.417228428938607
0.419607843137255 0.405800063014957
0.427450980392157 0.39299279826245
0.435294117647059 0.378862755183101
0.443137254901961 0.363538936801717
0.450980392156863 0.347238218630196
0.458823529411765 0.330245847410158
0.466666666666667 0.312841375849814
0.474509803921569 0.295266815605014
0.482352941176471 0.277726381208125
0.490196078431373 0.260390532837467
0.498039215686275 0.243399706456169
0.505882352941176 0.226867747052291
0.513725490196078 0.210885059532313
0.52156862745098 0.195521491729072
0.529411764705882 0.18082896396055
0.537254901960784 0.166843859498929
0.545098039215686 0.15358919016922
0.552941176470588 0.141076551095426
0.56078431372549 0.129307878353707
0.568627450980392 0.118277022980694
0.576470588235294 0.107971154425823
0.584313725490196 0.0983720061342517
0.592156862745098 0.0894569755067246
0.6 0.0812000900099074
0.607843137254902 0.0735728507104586
0.615686274509804 0.0665449639836986
0.623529411764706 0.0600849716082778
0.631372549019608 0.0541607889067567
0.63921568627451 0.048740160033278
0.647058823529412 0.0437910389481011
0.654901960784314 0.0392819040589638
0.662745098039216 0.0351820139550104
0.670588235294118 0.031461611114009
0.67843137254902 0.0280920799310604
0.686274509803922 0.0250460648998712
0.694117647058824 0.0222975542784501
0.701960784313725 0.0198219340919432
0.709803921568627 0.0175960168679957
0.717647058823529 0.0155980490659379
0.725490196078431 0.013807700751255
0.733333333333333 0.0122060406819522
0.741176470588235 0.0107754996139328
0.749019607843137 0.00949982429848876
0.756862745098039 0.00836402433628994
0.764705882352941 0.00735431376845022
0.772549019607843 0.00645804902574907
0.780392156862745 0.00566366462109989
0.788235294117647 0.00496060775695592
0.796078431372549 0.00433927282747048
0.803921568627451 0.00379093662372827
0.811764705882353 0.00330769489801737
0.819607843137255 0.00288240080864599
0.827450980392157 0.00250860564892966
0.835294117647059 0.00218050216137985
0.843137254901961 0.00189287064952291
0.850980392156863 0.00164102802390059
0.858823529411765 0.00142077985442064
0.866666666666667 0.0012283754471553
0.874509803921569 0.00106046591879997
0.882352941176471 0.000914065205238559
0.890196078431372 0.000786513911017308
0.898039215686274 0.00067544588307503
0.905882352941176 0.00057875737395555
0.913725490196078 0.000494578646148352
0.92156862745098 0.00042124785944738
0.929411764705882 0.000357287076633844
0.937254901960784 0.000301380218791243
0.945098039215686 0.000252352799626101
0.952941176470588 0.000209153267831898
0.96078431372549 0.00017083578738757
0.968627450980392 0.000136544287368766
0.976470588235294 0.000105497615060894
0.984313725490196 7.69756286335333e-05
0.992156862745098 5.03060681428384e-05
1 2.48520459870219e-05
};
\addplot [mycolor2,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0.2
-0.686274509803922 0.2
-0.67843137254902 0.2
-0.670588235294118 0.2
-0.662745098039216 0.2
-0.654901960784314 0.2
-0.647058823529412 0.2
-0.63921568627451 0.2
-0.631372549019608 0.2
-0.623529411764706 0.2
-0.615686274509804 0.2
-0.607843137254902 0.2
-0.6 0.2
-0.592156862745098 0.2
-0.584313725490196 0.2
-0.576470588235294 0.2
-0.568627450980392 0.2
-0.56078431372549 0.2
-0.552941176470588 0.2
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0
-0.435294117647059 0
-0.427450980392157 0
-0.419607843137255 0
-0.411764705882353 0
-0.403921568627451 0
-0.396078431372549 0
-0.388235294117647 0
-0.380392156862745 0
-0.372549019607843 0
-0.364705882352941 0
-0.356862745098039 0
-0.349019607843137 0
-0.341176470588235 0
-0.333333333333333 0
-0.325490196078431 0
-0.317647058823529 0
-0.309803921568627 0
-0.301960784313726 0
-0.294117647058824 0
-0.286274509803922 0
-0.27843137254902 0
-0.270588235294118 0
-0.262745098039216 0
-0.254901960784314 0
-0.247058823529412 0
-0.23921568627451 0
-0.231372549019608 0
-0.223529411764706 0
-0.215686274509804 0
-0.207843137254902 0
-0.2 0.2
-0.192156862745098 0.2
-0.184313725490196 0.2
-0.176470588235294 0.2
-0.168627450980392 0.2
-0.16078431372549 0.2
-0.152941176470588 0.2
-0.145098039215686 0.2
-0.137254901960784 0.2
-0.129411764705882 0.2
-0.12156862745098 0.2
-0.113725490196078 0.2
-0.105882352941177 0.2
-0.0980392156862745 0.2
-0.0901960784313726 0.2
-0.0823529411764706 0.2
-0.0745098039215686 0.2
-0.0666666666666667 0.2
-0.0588235294117647 0.2
-0.0509803921568628 0.2
-0.0431372549019609 0.2
-0.0352941176470588 0.2
-0.0274509803921569 0.2
-0.0196078431372549 0.2
-0.0117647058823529 0.2
-0.00392156862745097 0.2
0.00392156862745097 0.2
0.0117647058823529 0.2
0.0196078431372548 0.2
0.0274509803921568 0.2
0.0352941176470587 0.2
0.0431372549019609 0.2
0.0509803921568628 0.2
0.0588235294117647 0.2
0.0666666666666667 0.2
0.0745098039215686 0.2
0.0823529411764705 0.2
0.0901960784313725 0.2
0.0980392156862746 0.2
0.105882352941177 0.2
0.113725490196078 0.2
0.12156862745098 0.2
0.129411764705882 0.2
0.137254901960784 0.2
0.145098039215686 0.2
0.152941176470588 0.2
0.16078431372549 0.2
0.168627450980392 0.2
0.176470588235294 0.2
0.184313725490196 0.2
0.192156862745098 0.2
0.2 0.2
0.207843137254902 0
0.215686274509804 0
0.223529411764706 0
0.231372549019608 0
0.23921568627451 0
0.247058823529412 0
0.254901960784314 0
0.262745098039216 0
0.270588235294118 0
0.27843137254902 0
0.286274509803921 0
0.294117647058824 0
0.301960784313726 0
0.309803921568627 0
0.317647058823529 0
0.325490196078431 0
0.333333333333333 0
0.341176470588235 0
0.349019607843137 0
0.356862745098039 0
0.364705882352941 0
0.372549019607843 0
0.380392156862745 0
0.388235294117647 0
0.396078431372549 0
0.403921568627451 0
0.411764705882353 0
0.419607843137255 0
0.427450980392157 0
0.435294117647059 0
0.443137254901961 0
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0.2
0.56078431372549 0.2
0.568627450980392 0.2
0.576470588235294 0.2
0.584313725490196 0.2
0.592156862745098 0.2
0.6 0.2
0.607843137254902 0.2
0.615686274509804 0.2
0.623529411764706 0.2
0.631372549019608 0.2
0.63921568627451 0.2
0.647058823529412 0.2
0.654901960784314 0.2
0.662745098039216 0.2
0.670588235294118 0.2
0.67843137254902 0.2
0.686274509803922 0.2
0.694117647058824 0.2
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\addplot [mycolor5,thick]
table {%
-1 0
-0.992156862745098 0
-0.984313725490196 0
-0.976470588235294 0
-0.968627450980392 0
-0.96078431372549 0
-0.952941176470588 0
-0.945098039215686 0
-0.937254901960784 0
-0.929411764705882 0
-0.92156862745098 0
-0.913725490196078 0
-0.905882352941176 0
-0.898039215686275 0
-0.890196078431372 0
-0.882352941176471 0
-0.874509803921569 0
-0.866666666666667 0
-0.858823529411765 0
-0.850980392156863 0
-0.843137254901961 0
-0.835294117647059 0
-0.827450980392157 0
-0.819607843137255 0
-0.811764705882353 0
-0.803921568627451 0
-0.796078431372549 0
-0.788235294117647 0
-0.780392156862745 0
-0.772549019607843 0
-0.764705882352941 0
-0.756862745098039 0
-0.749019607843137 0
-0.741176470588235 0
-0.733333333333333 0
-0.725490196078431 0
-0.717647058823529 0
-0.709803921568627 0
-0.701960784313725 0
-0.694117647058824 0
-0.686274509803922 0
-0.67843137254902 0
-0.670588235294118 0
-0.662745098039216 0
-0.654901960784314 0
-0.647058823529412 0
-0.63921568627451 0
-0.631372549019608 0
-0.623529411764706 0
-0.615686274509804 0
-0.607843137254902 0
-0.6 0
-0.592156862745098 0
-0.584313725490196 0
-0.576470588235294 0
-0.568627450980392 0
-0.56078431372549 0
-0.552941176470588 0
-0.545098039215686 0
-0.537254901960784 0
-0.529411764705882 0
-0.52156862745098 0
-0.513725490196078 0
-0.505882352941176 0
-0.498039215686275 0
-0.490196078431373 0
-0.482352941176471 0
-0.474509803921569 0
-0.466666666666667 0
-0.458823529411765 0
-0.450980392156863 0
-0.443137254901961 0.5
-0.435294117647059 0.5
-0.427450980392157 0.5
-0.419607843137255 0.5
-0.411764705882353 0.5
-0.403921568627451 0.5
-0.396078431372549 0.5
-0.388235294117647 0.5
-0.380392156862745 0.5
-0.372549019607843 0.5
-0.364705882352941 0.5
-0.356862745098039 0.5
-0.349019607843137 0.5
-0.341176470588235 0.5
-0.333333333333333 0.5
-0.325490196078431 0.5
-0.317647058823529 0.5
-0.309803921568627 0.5
-0.301960784313726 0.5
-0.294117647058824 0.5
-0.286274509803922 0.5
-0.27843137254902 0.5
-0.270588235294118 0.5
-0.262745098039216 0.5
-0.254901960784314 0.5
-0.247058823529412 0.5
-0.23921568627451 0.5
-0.231372549019608 0.5
-0.223529411764706 0.5
-0.215686274509804 0.5
-0.207843137254902 0.5
-0.2 0
-0.192156862745098 0
-0.184313725490196 0
-0.176470588235294 0
-0.168627450980392 0
-0.16078431372549 0
-0.152941176470588 0
-0.145098039215686 0
-0.137254901960784 0
-0.129411764705882 0
-0.12156862745098 0
-0.113725490196078 0
-0.105882352941177 0
-0.0980392156862745 0
-0.0901960784313726 0
-0.0823529411764706 0
-0.0745098039215686 0
-0.0666666666666667 0
-0.0588235294117647 0
-0.0509803921568628 0
-0.0431372549019609 0
-0.0352941176470588 0
-0.0274509803921569 0
-0.0196078431372549 0
-0.0117647058823529 0
-0.00392156862745097 0
0.00392156862745097 0
0.0117647058823529 0
0.0196078431372548 0
0.0274509803921568 0
0.0352941176470587 0
0.0431372549019609 0
0.0509803921568628 0
0.0588235294117647 0
0.0666666666666667 0
0.0745098039215686 0
0.0823529411764705 0
0.0901960784313725 0
0.0980392156862746 0
0.105882352941177 0
0.113725490196078 0
0.12156862745098 0
0.129411764705882 0
0.137254901960784 0
0.145098039215686 0
0.152941176470588 0
0.16078431372549 0
0.168627450980392 0
0.176470588235294 0
0.184313725490196 0
0.192156862745098 0
0.2 0
0.207843137254902 0.5
0.215686274509804 0.5
0.223529411764706 0.5
0.231372549019608 0.5
0.23921568627451 0.5
0.247058823529412 0.5
0.254901960784314 0.5
0.262745098039216 0.5
0.270588235294118 0.5
0.27843137254902 0.5
0.286274509803921 0.5
0.294117647058824 0.5
0.301960784313726 0.5
0.309803921568627 0.5
0.317647058823529 0.5
0.325490196078431 0.5
0.333333333333333 0.5
0.341176470588235 0.5
0.349019607843137 0.5
0.356862745098039 0.5
0.364705882352941 0.5
0.372549019607843 0.5
0.380392156862745 0.5
0.388235294117647 0.5
0.396078431372549 0.5
0.403921568627451 0.5
0.411764705882353 0.5
0.419607843137255 0.5
0.427450980392157 0.5
0.435294117647059 0.5
0.443137254901961 0.5
0.450980392156863 0
0.458823529411765 0
0.466666666666667 0
0.474509803921569 0
0.482352941176471 0
0.490196078431373 0
0.498039215686275 0
0.505882352941176 0
0.513725490196078 0
0.52156862745098 0
0.529411764705882 0
0.537254901960784 0
0.545098039215686 0
0.552941176470588 0
0.56078431372549 0
0.568627450980392 0
0.576470588235294 0
0.584313725490196 0
0.592156862745098 0
0.6 0
0.607843137254902 0
0.615686274509804 0
0.623529411764706 0
0.631372549019608 0
0.63921568627451 0
0.647058823529412 0
0.654901960784314 0
0.662745098039216 0
0.670588235294118 0
0.67843137254902 0
0.686274509803922 0
0.694117647058824 0
0.701960784313725 0
0.709803921568627 0
0.717647058823529 0
0.725490196078431 0
0.733333333333333 0
0.741176470588235 0
0.749019607843137 0
0.756862745098039 0
0.764705882352941 0
0.772549019607843 0
0.780392156862745 0
0.788235294117647 0
0.796078431372549 0
0.803921568627451 0
0.811764705882353 0
0.819607843137255 0
0.827450980392157 0
0.835294117647059 0
0.843137254901961 0
0.850980392156863 0
0.858823529411765 0
0.866666666666667 0
0.874509803921569 0
0.882352941176471 0
0.890196078431372 0
0.898039215686274 0
0.905882352941176 0
0.913725490196078 0
0.92156862745098 0
0.929411764705882 0
0.937254901960784 0
0.945098039215686 0
0.952941176470588 0
0.96078431372549 0
0.968627450980392 0
0.976470588235294 0
0.984313725490196 0
0.992156862745098 0
1 0
};
\end{axis}

\end{tikzpicture}

